Communication-efficient Variance-reduced Stochastic Gradient Descent

We consider the problem of communication efficient distributed optimization where multiple nodes exchange important algorithm information in every iteration to solve large problems. In particular, we focus on the stochastic variance-reduced gradient and propose a novel approach to make it communication-efficient. That is, we compress the communicated information to a few bits while preserving the linear convergence rate of the original uncompressed algorithm. Comprehensive theoretical and numerical analyses on real datasets reveal that our algorithm can significantly reduce the communication complexity, by as much as 95\%, with almost no noticeable penalty. Moreover, it is much more robust to quantization (in terms of maintaining the true minimizer and the convergence rate) than the state-of-the-art algorithms for solving distributed optimization problems. Our results have important implications for using machine learning over internet-of-things and mobile networks.

==> Epoch_size_LB_power_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[%
width=0.95\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=0.15,
xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5,
},
scaled x ticks=false,
xtick={0,0.03,0.06,0.09,0.12,0.15},
xlabel={Step size ($\alpha_k$ for all $k$)},
log basis y={10},
ymode=log,
ymin=100, ymax=100000,
ytick={1,10,100,1000,10000,100000},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel={Epoch size},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot[semithick, color0, mark=+]
table {%
0.000478764127748264 43954.3604545826
0.000952692254206142 22311.8351039691
0.00142662038066402 15051.790467437
0.0019005485071219 11414.8840628537
0.00237447663357978 9231.71925019596
0.00284840476003765 7776.71042369716
0.00332233288649553 6738.29066527269
0.00379626101295341 5960.47978515445
0.00427018913941129 5356.54522390399
0.00474411726586917 4874.41361135953
0.00521804539232704 4480.93126770643
0.00569197351878492 4153.98777251061
0.0061659016452428 3878.27196314599
0.00663982977170068 3642.84547108201
0.00711375789815856 3439.68618866327
0.00758768602461643 3262.77759261856
0.00806161415107431 3107.51929497893
0.00853554227753219 2970.33397080924
0.00900947040399007 2848.39835264859
0.00948339853044794 2739.45489088627
0.00995732665690582 2641.67720493875
0.0104312547833637 2553.57221838254
0.0109051829098216 2473.90781881241
0.0113791110362795 2401.65860140716
0.0118530391627373 2335.96463539289
0.0123269672891952 2276.09974921259
0.0128008954156531 2221.44686815997
0.013274823542111 2171.47864268665
0.0137487516685688 2125.74209150548
0.0142226797950267 2083.84632381078
0.0146966079214846 2045.45264640953
0.0151705360479425 2010.26653514923
0.0156444641744004 1978.03107630328
0.0161183923008582 1948.52157644824
0.0165923204273161 1921.54110838058
0.017066248553774 1896.91681240344
0.0175401766802319 1874.49681152278
0.0180141048066897 1854.14762903985
0.0184880329331476 1835.7520200896
0.0189619610596055 1819.20714657729
0.0194358891860634 1804.42303897166
0.0199098173125213 1791.32129945426
0.0203837454389791 1779.83400969737
0.020857673565437 1769.90281356924
0.0213316016918949 1761.47815074187
0.0218055298183528 1754.51862180629
0.0222794579448106 1748.99046931724
0.0227533860712685 1744.86716237701
0.0232273141977264 1742.12907507006
0.0237012423241843 1740.76325139425
0.0241751704506422 1740.76325139425
0.0246490985771 1742.12907507006
0.0251230267035579 1744.86716237701
0.0255969548300158 1748.99046931724
0.0260708829564737 1754.51862180629
0.0265448110829315 1761.47815074187
0.0270187392093894 1769.90281356924
0.0274926673358473 1779.83400969737
0.0279665954623052 1791.32129945426
0.0284405235887631 1804.42303897166
0.0289144517152209 1819.20714657729
0.0293883798416788 1835.7520200896
0.0298623079681367 1854.14762903985
0.0303362360945946 1874.49681152278
0.0308101642210524 1896.91681240344
0.0312840923475103 1921.54110838058
0.0317580204739682 1948.52157644824
0.0322319486004261 1978.03107630328
0.032705876726884 2010.26653514923
0.0331798048533418 2045.45264640953
0.0336537329797997 2083.84632381078
0.0341276611062576 2125.74209150548
0.0346015892327155 2171.47864268665
0.0350755173591734 2221.44686815997
0.0355494454856312 2276.09974921259
0.0360233736120891 2335.96463539289
0.036497301738547 2401.65860140716
0.0369712298650049 2473.90781881241
0.0374451579914627 2553.57221838255
0.0379190861179206 2641.67720493875
0.0383930142443785 2739.45489088627
0.0388669423708364 2848.39835264859
0.0393408704972942 2970.33397080924
0.0398147986237521 3107.51929497893
0.04028872675021 3262.77759261856
0.0407626548766679 3439.68618866328
0.0412365830031258 3642.84547108201
0.0417105111295836 3878.27196314599
0.0421844392560415 4153.98777251061
0.0426583673824994 4480.93126770643
0.0431322955089573 4874.41361135954
0.0436062236354152 5356.545223904
0.044080151761873 5960.47978515447
0.0445540798883309 6738.2906652727
0.0450280080147888 7776.71042369717
0.0455019361412467 9231.71925019599
0.0459758642677045 11414.8840628537
0.0464497923941624 15051.790467437
0.0469237205206203 22311.8351039693
0.0473976486470782 43954.3604545832
};
\addlegendentry{$\sigma_0 = 0.2$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0.000478764127748264 43954.360454587
0.000952692254206142 22311.8351039736
0.00142662038066402 15051.790467439
0.0019005485071219 11414.8840628548
0.00237447663357978 9231.71925019673
0.00284840476003765 7776.7104236977
0.00332233288649553 6738.2906652731
0.00379626101295341 5960.47978515574
0.00427018913941129 5356.54522390503
0.00474411726586917 4874.41361136039
0.00521804539232704 4480.93126770716
0.00569197351878492 4153.98777251124
0.0061659016452428 3878.27196314653
0.00663982977170068 3642.84547108249
0.00711375789815856 3439.6861886637
0.00758768602461643 3262.77759261894
0.00806161415107431 3107.51929497928
0.00853554227753219 2970.33397080956
0.00900947040399007 2848.39835264889
0.00948339853044794 2739.45489088654
0.00995732665690582 2641.677204939
0.0104312547833637 2553.57221838278
0.0109051829098216 2473.90781881263
0.0113791110362795 2401.65860140737
0.0118530391627373 2335.96463539309
0.0123269672891952 2276.09974921278
0.0128008954156531 2221.44686816015
0.013274823542111 2171.47864268682
0.0137487516685688 2125.74209150564
0.0142226797950267 2083.84632381093
0.0146966079214846 2045.45264640968
0.0151705360479425 2010.26653514937
0.0156444641744004 1978.03107630342
0.0161183923008582 1948.52157644837
0.0165923204273161 1921.54110838071
0.017066248553774 1896.91681240357
0.0175401766802319 1874.49681152291
0.0180141048066897 1854.14762903998
0.0184880329331476 1835.75202008972
0.0189619610596055 1819.20714657741
0.0194358891860634 1804.42303897178
0.0199098173125213 1791.32129945438
0.0203837454389791 1779.83400969748
0.020857673565437 1769.90281356935
0.0213316016918949 1761.47815074198
0.0218055298183528 1754.5186218064
0.0222794579448106 1748.99046931735
0.0227533860712685 1744.86716237712
0.0232273141977264 1742.12907507017
0.0237012423241843 1740.76325139436
0.0241751704506422 1740.76325139436
0.0246490985771 1742.12907507017
0.0251230267035579 1744.86716237712
0.0255969548300158 1748.99046931735
0.0260708829564737 1754.5186218064
0.0265448110829315 1761.47815074198
0.0270187392093894 1769.90281356935
0.0274926673358473 1779.83400969749
0.0279665954623052 1791.32129945438
0.0284405235887631 1804.42303897178
0.0289144517152209 1819.20714657741
0.0293883798416788 1835.75202008972
0.0298623079681367 1854.14762903998
0.0303362360945946 1874.49681152291
0.0308101642210524 1896.91681240357
0.0312840923475103 1921.54110838071
0.0317580204739682 1948.52157644837
0.0322319486004261 1978.03107630342
0.032705876726884 2010.26653514938
0.0331798048533418 2045.45264640968
0.0336537329797997 2083.84632381093
0.0341276611062576 2125.74209150564
0.0346015892327155 2171.47864268682
0.0350755173591734 2221.44686816015
0.0355494454856312 2276.09974921278
0.0360233736120891 2335.96463539309
0.036497301738547 2401.65860140737
0.0369712298650049 2473.90781881263
0.0374451579914627 2553.57221838278
0.0379190861179206 2641.677204939
0.0383930142443785 2739.45489088654
0.0388669423708364 2848.39835264889
0.0393408704972942 2970.33397080956
0.0398147986237521 3107.51929497928
0.04028872675021 3262.77759261894
0.0407626548766679 3439.68618866371
0.0412365830031258 3642.84547108249
0.0417105111295836 3878.27196314653
0.0421844392560415 4153.98777251124
0.0426583673824994 4480.93126770716
0.0431322955089573 4874.4136113604
0.0436062236354152 5356.54522390504
0.044080151761873 5960.47978515576
0.0445540798883309 6738.29066527311
0.0450280080147888 7776.71042369771
0.0455019361412467 9231.71925019677
0.0459758642677045 11414.8840628549
0.0464497923941624 15051.7904674391
0.0469237205206203 22311.8351039738
0.0473976486470782 43954.3604545875
};
%\addlegendentry{QM-SVRG-A ($\sigma_0 = 0.2$)}
\addplot [semithick, color1, mark=triangle*, mark size=1.2pt]
table {%
0.000957528255496529 8790.87209091652
0.00190538450841228 4462.36702079383
0.00285324076132804 3010.3580934874
0.0038010970142438 2282.97681257073
0.00474895326715955 1846.34385003919
0.00569680952007531 1555.34208473943
0.00664466577299106 1347.65813305454
0.00759252202590682 1192.09595703089
0.00854037827882257 1071.3090447808
0.00948823453173833 974.882722271906
0.0104360907846541 896.186253541286
0.0113839470375698 830.797554502122
0.0123318032904856 775.654392629198
0.0132796595434014 728.569094216401
0.0142275157963171 687.937237732655
0.0151753720492329 652.555518523711
0.0161232283021486 621.503858995786
0.0170710845550644 594.066794161848
0.0180189408079801 569.679670529719
0.0189667970608959 547.890978177253
0.0199146533138116 528.33544098775
0.0208625095667274 510.714443676509
0.0218103658196432 494.781563762482
0.0227582220725589 480.331720281432
0.0237060783254747 467.192927078578
0.0246539345783904 455.219949842519
0.0256017908313062 444.289373631994
0.0265496470842219 434.29572853733
0.0274975033371377 425.148418301095
0.0284453595900534 416.769264762155
0.0293932158429692 409.090529281907
0.030341072095885 402.053307029846
0.0312889283488007 395.606215260656
0.0322367846017165 389.704315289647
0.0331846408546322 384.308221676116
0.034132497107548 379.383362480689
0.0350803533604637 374.899362304556
0.0360282096133795 370.82952580797
0.0369760658662952 367.15040401792
0.037923922119211 363.841429315458
0.0388717783721267 360.884607794333
0.0398196346250425 358.264259890853
0.0407674908779583 355.966801939474
0.041715347130874 353.980562713847
0.0426632033837898 352.295630148374
0.0436110596367055 350.903724361258
0.0445589158896213 349.798093863449
0.045506772142537 348.973432475402
0.0464546283954528 348.425815014013
0.0474024846483685 348.15265027885
0.0483503409012843 348.15265027885
0.0492981971542001 348.425815014013
0.0502460534071158 348.973432475402
0.0511939096600316 349.798093863449
0.0521417659129473 350.903724361258
0.0530896221658631 352.295630148374
0.0540374784187788 353.980562713847
0.0549853346716946 355.966801939474
0.0559331909246103 358.264259890853
0.0568810471775261 360.884607794333
0.0578289034304419 363.841429315458
0.0587767596833576 367.15040401792
0.0597246159362734 370.82952580797
0.0606724721891891 374.899362304556
0.0616203284421049 379.383362480689
0.0625681846950206 384.308221676116
0.0635160409479364 389.704315289647
0.0644638972008521 395.606215260656
0.0654117534537679 402.053307029846
0.0663596097066837 409.090529281907
0.0673074659595994 416.769264762155
0.0682553222125152 425.148418301095
0.0692031784654309 434.29572853733
0.0701510347183467 444.289373631994
0.0710988909712624 455.219949842518
0.0720467472241782 467.192927078578
0.072994603477094 480.331720281432
0.0739424597300097 494.781563762482
0.0748903159829255 510.714443676509
0.0758381722358412 528.33544098775
0.076786028488757 547.890978177253
0.0777338847416727 569.679670529718
0.0786817409945885 594.066794161848
0.0796295972475042 621.503858995786
0.08057745350042 652.555518523711
0.0815253097533357 687.937237732654
0.0824731660062515 728.569094216401
0.0834210222591673 775.654392629198
0.084368878512083 830.797554502122
0.0853167347649988 896.186253541285
0.0862645910179145 974.882722271906
0.0872124472708303 1071.3090447808
0.088160303523746 1192.09595703089
0.0891081597766618 1347.65813305454
0.0900560160295776 1555.34208473943
0.0910038722824933 1846.34385003919
0.0919517285354091 2282.97681257073
0.0928995847883248 3010.35809348739
0.0938474410412406 4462.36702079381
0.0947952972941563 8790.87209091642
};
\addlegendentry{$\sigma_0 = 0.5$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0.000957528255496529 8790.87209091722
0.00190538450841228 4462.36702079455
0.00285324076132804 3010.35809348773
0.0038010970142438 2282.97681257092
0.00474895326715955 1846.34385003932
0.00569680952007531 1555.34208473952
0.00664466577299106 1347.6581330548
0.00759252202590682 1192.0959570311
0.00854037827882257 1071.30904478096
0.00948823453173833 974.882722272044
0.0104360907846541 896.186253541402
0.0113839470375698 830.797554502222
0.0123318032904856 775.654392629285
0.0132796595434014 728.569094216478
0.0142275157963171 687.937237732723
0.0151753720492329 652.555518523773
0.0161232283021486 621.503858995842
0.0170710845550644 594.066794161899
0.0180189408079801 569.679670529766
0.0189667970608959 547.890978177297
0.0199146533138116 528.335440987791
0.0208625095667274 510.714443676547
0.0218103658196432 494.781563762517
0.0227582220725589 480.331720281465
0.0237060783254747 467.19292707861
0.0246539345783904 455.219949842549
0.0256017908313062 444.289373632023
0.0265496470842219 434.295728537357
0.0274975033371377 425.148418301122
0.0284453595900534 416.769264762181
0.0293932158429692 409.090529281931
0.030341072095885 402.053307029869
0.0312889283488007 395.606215260679
0.0322367846017165 389.704315289669
0.0331846408546322 384.308221676137
0.034132497107548 379.38336248071
0.0350803533604637 374.899362304576
0.0360282096133795 370.82952580805
0.0369760658662952 367.150404017998
0.037923922119211 363.841429315535
0.0388717783721267 360.884607794408
0.0398196346250425 358.264259890927
0.0407674908779583 355.966801939547
0.041715347130874 353.98056271392
0.0426632033837898 352.295630148446
0.0436110596367055 350.903724361329
0.0445589158896213 349.79809386352
0.045506772142537 348.973432475473
0.0464546283954528 348.425815014083
0.0474024846483685 348.152650278921
0.0483503409012843 348.152650278921
0.0492981971542001 348.425815014083
0.0502460534071158 348.973432475473
0.0511939096600316 349.79809386352
0.0521417659129473 350.903724361329
0.0530896221658631 352.295630148446
0.0540374784187788 353.98056271392
0.0549853346716946 355.966801939547
0.0559331909246103 358.264259890927
0.0568810471775261 360.884607794408
0.0578289034304419 363.841429315535
0.0587767596833576 367.150404017998
0.0597246159362734 370.82952580805
0.0606724721891891 374.899362304576
0.0616203284421049 379.38336248071
0.0625681846950206 384.308221676137
0.0635160409479364 389.704315289669
0.0644638972008521 395.606215260679
0.0654117534537679 402.053307029869
0.0663596097066837 409.090529281931
0.0673074659595994 416.769264762181
0.0682553222125152 425.148418301121
0.0692031784654309 434.295728537357
0.0701510347183467 444.289373632023
0.0710988909712624 455.219949842548
0.0720467472241782 467.19292707861
0.072994603477094 480.331720281465
0.0739424597300097 494.781563762517
0.0748903159829255 510.714443676547
0.0758381722358412 528.335440987791
0.076786028488757 547.890978177297
0.0777338847416727 569.679670529765
0.0786817409945885 594.066794161899
0.0796295972475042 621.503858995842
0.08057745350042 652.555518523773
0.0815253097533357 687.937237732723
0.0824731660062515 728.569094216478
0.0834210222591673 775.654392629285
0.084368878512083 830.797554502222
0.0853167347649988 896.186253541402
0.0862645910179145 974.882722272044
0.0872124472708303 1071.30904478097
0.088160303523746 1192.0959570311
0.0891081597766618 1347.6581330548
0.0900560160295776 1555.34208473952
0.0910038722824933 1846.34385003932
0.0919517285354091 2282.97681257092
0.0928995847883248 3010.35809348771
0.0938474410412406 4462.36702079453
0.0947952972941563 8790.87209091712
};
%\addlegendentry{QM-SVRG-A ($\sigma_0 = 0.5)$)}
\addplot [semithick, color2]
table {%
0.00136069804728454 3436.76069397971
0.00270765166984904 1744.5467776766
0.00405460529241353 1176.88896658972
0.00540155891497803 892.521799153167
0.00674851253754252 721.821669768408
0.00809546616010702 608.055547531876
0.00944241978267151 526.862233087165
0.010789373405236 466.04574451825
0.0121363270278005 418.824523679736
0.013483280650365 381.126990188605
0.0148302342729295 350.360881014083
0.016177187895494 324.797397850624
0.0175241415180585 303.239371604007
0.018871095140623 284.831538891186
0.0202180487631875 268.946656726758
0.021565002385752 255.114297365237
0.0229119560083165 242.97475968971
0.024258909630881 232.248335166155
0.0256058632534454 222.714274486927
0.0269528168760099 214.196061427321
0.0282997704985744 206.550892567227
0.0296467241211389 199.662025305631
0.0309936777437034 193.433121635538
0.0323406313662679 187.784005871342
0.0336875849888324 182.647440627428
0.0350345386113969 177.966647057775
0.0363814922339614 173.693376522796
0.0377284458565259 169.786395930232
0.0390753994790904 166.21028699014
0.0404223531016549 162.934486223888
0.0417693067242194 159.932511447659
0.0431162603467839 157.181334024014
0.0444632139693484 154.660866048405
0.0458101675919129 152.353538899245
0.0471571212144774 150.243954976259
0.0485040748370419 148.318598500681
0.0498510284596064 146.565594316596
0.0511979820821708 144.974505974309
0.0525449357047353 143.536166179845
0.0538918893272998 142.242534094521
0.0552388429498643 141.086575063628
0.0565857965724288 140.062159216588
0.0579327501949933 139.163976066873
0.0592797038175578 138.387462789364
0.0606266574401223 137.72874429669
0.0619736110626868 137.184583598022
0.0633205646852513 136.752341222336
0.0646675183078158 136.429942737297
0.0660144719303803 136.215853606301
0.0673614255529448 136.109060808604
0.0687083791755093 136.109060808604
0.0700553327980738 136.215853606301
0.0714022864206383 136.429942737297
0.0727492400432028 136.752341222336
0.0740961936657673 137.184583598022
0.0754431472883318 137.72874429669
0.0767901009108963 138.387462789364
0.0781370545334608 139.163976066873
0.0794840081560252 140.062159216588
0.0808309617785897 141.086575063628
0.0821779154011542 142.242534094521
0.0835248690237187 143.536166179845
0.0848718226462832 144.974505974309
0.0862187762688477 146.565594316596
0.0875657298914122 148.318598500681
0.0889126835139767 150.243954976259
0.0902596371365412 152.353538899245
0.0916065907591057 154.660866048405
0.0929535443816702 157.181334024014
0.0943004980042347 159.932511447659
0.0956474516267992 162.934486223888
0.0969944052493637 166.21028699014
0.0983413588719282 169.786395930232
0.0996883124944927 173.693376522796
0.101035266117057 177.966647057775
0.102382219739622 182.647440627428
0.103729173362186 187.784005871342
0.105076126984751 193.433121635538
0.106423080607315 199.662025305631
0.10777003422988 206.550892567227
0.109116987852444 214.196061427321
0.110463941475009 222.714274486927
0.111810895097573 232.248335166155
0.113157848720138 242.974759689711
0.114504802342702 255.114297365237
0.115851755965267 268.946656726758
0.117198709587831 284.831538891186
0.118545663210396 303.239371604007
0.11989261683296 324.797397850624
0.121239570455525 350.360881014083
0.122586524078089 381.126990188605
0.123933477700654 418.824523679736
0.125280431323218 466.045744518249
0.126627384945783 526.862233087164
0.127974338568347 608.055547531877
0.129321292190912 721.821669768407
0.130668245813476 892.521799153168
0.132015199436041 1176.88896658972
0.133362153058605 1744.54677767659
0.13470910668117 3436.76069397973
};
\addlegendentry{$\sigma_0 = 0.9$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0.00136069804728454 3436.76069398014
0.00270765166984904 1744.54677767671
0.00405460529241353 1176.88896658993
0.00540155891497803 892.521799153282
0.00674851253754252 721.821669768484
0.00809546616010702 608.05554753193
0.00944241978267151 526.862233087205
0.010789373405236 466.045744518281
0.0121363270278005 418.824523679761
0.013483280650365 381.126990188626
0.0148302342729295 350.360881014154
0.016177187895494 324.797397850685
0.0175241415180585 303.239371604061
0.018871095140623 284.831538891233
0.0202180487631875 268.9466567268
0.021565002385752 255.114297365275
0.0229119560083165 242.974759689745
0.024258909630881 232.248335166186
0.0256058632534454 222.714274486956
0.0269528168760099 214.196061427348
0.0282997704985744 206.550892567252
0.0296467241211389 199.662025305654
0.0309936777437034 193.43312163556
0.0323406313662679 187.784005871362
0.0336875849888324 182.647440627447
0.0350345386113969 177.966647057793
0.0363814922339614 173.693376522814
0.0377284458565259 169.786395930248
0.0390753994790904 166.210286990156
0.0404223531016549 162.934486223903
0.0417693067242194 159.932511447674
0.0431162603467839 157.181334024028
0.0444632139693484 154.660866048419
0.0458101675919129 152.353538899258
0.0471571212144774 150.243954976273
0.0485040748370419 148.318598500694
0.0498510284596064 146.565594316608
0.0511979820821708 144.974505974322
0.0525449357047353 143.536166179857
0.0538918893272998 142.242534094533
0.0552388429498643 141.08657506364
0.0565857965724288 140.0621592166
0.0579327501949933 139.163976066884
0.0592797038175578 138.387462789375
0.0606266574401223 137.728744296701
0.0619736110626868 137.184583598033
0.0633205646852513 136.752341222347
0.0646675183078158 136.429942737308
0.0660144719303803 136.215853606312
0.0673614255529448 136.109060808615
0.0687083791755093 136.109060808615
0.0700553327980738 136.215853606312
0.0714022864206383 136.429942737308
0.0727492400432028 136.752341222347
0.0740961936657673 137.184583598033
0.0754431472883318 137.728744296701
0.0767901009108963 138.387462789375
0.0781370545334608 139.163976066884
0.0794840081560252 140.0621592166
0.0808309617785897 141.08657506364
0.0821779154011542 142.242534094533
0.0835248690237187 143.536166179857
0.0848718226462832 144.974505974322
0.0862187762688477 146.565594316608
0.0875657298914122 148.318598500694
0.0889126835139767 150.243954976273
0.0902596371365412 152.353538899258
0.0916065907591057 154.660866048419
0.0929535443816702 157.181334024028
0.0943004980042347 159.932511447674
0.0956474516267992 162.934486223903
0.0969944052493637 166.210286990156
0.0983413588719282 169.786395930249
0.0996883124944927 173.693376522814
0.101035266117057 177.966647057793
0.102382219739622 182.647440627447
0.103729173362186 187.784005871362
0.105076126984751 193.43312163556
0.106423080607315 199.662025305654
0.10777003422988 206.550892567252
0.109116987852444 214.196061427348
0.110463941475009 222.714274486956
0.111810895097573 232.248335166186
0.113157848720138 242.974759689745
0.114504802342702 255.114297365275
0.115851755965267 268.9466567268
0.117198709587831 284.831538891233
0.118545663210396 303.239371604061
0.11989261683296 324.797397850685
0.121239570455525 350.360881014154
0.122586524078089 381.126990188626
0.123933477700654 418.824523679761
0.125280431323218 466.045744518281
0.126627384945783 526.862233087205
0.127974338568347 608.055547531931
0.129321292190912 721.821669768483
0.130668245813476 892.521799153284
0.132015199436041 1176.88896658993
0.133362153058605 1744.5467776767
0.13470910668117 3436.76069398016
};
%\addlegendentry{QM-SVRG-A ($\sigma_0 = 0.9$)}
\addplot [semithick, color3, mark=diamond*, mark size=1.1pt]
table {%
0.00142907483358025 2974.83853023907
0.0028437145678314 1510.06876362611
0.00425835430208255 1018.70771792673
0.0056729940363337 772.561278953807
0.00708763377058486 624.804316154473
0.00850227350483601 526.329073331202
0.00991691323908716 456.048648909725
0.0113315529733383 403.406277334196
0.0127461927075895 362.531884350881
0.0141608324418406 329.90113548296
0.0155754721760918 303.270184087875
0.0169901119103429 281.142593180836
0.0184047516445941 262.482100692464
0.0198193913788452 246.548395995415
0.0212340311130964 232.798541490321
0.0226486708473475 220.825337867256
0.0240633105815987 210.317430092442
0.0254779503158498 201.032704210808
0.026892590050101 192.780081004343
0.0283072297843522 185.406769134567
0.0297218695186033 178.789158855495
0.0311365092528545 172.826198502917
0.0325511489871056 167.434498501401
0.0339657887213568 162.544659279674
0.0353804284556079 158.098480577895
0.0367950681898591 154.046814982589
0.0382097079241102 150.347898773538
0.0396243476583614 146.96604084435
0.0410389873926125 143.870583345097
0.0424536271268637 141.035070720112
0.0438682668611148 138.436580156956
0.045282906595366 136.055178211304
0.0466975463296171 133.873476918802
0.0481121860638683 131.876268990647
0.0495268257981194 130.050226360486
0.0509414655323706 128.383649854874
0.0523561052666218 126.866260413234
0.0537707450008729 125.489024310081
0.0551853847351241 124.244006393168
0.0566000244693752 123.124246562895
0.0580146642036264 122.123655666211
0.0594293039378775 121.236927725538
0.0608439436721287 120.459466016997
0.0622585834063798 119.787320987749
0.063673223140631 119.217138386434
0.0650878628748821 118.746116294069
0.0665025026091333 118.371970001065
0.0679171423433844 118.092903891788
0.0693317820776356 117.907589680965
0.0707464218118867 117.815150504185
0.0721610615461379 117.815150504185
0.0735757012803891 117.907589680965
0.0749903410146402 118.092903891788
0.0764049807488914 118.371970001065
0.0778196204831425 118.746116294069
0.0792342602173937 119.217138386434
0.0806488999516448 119.787320987749
0.082063539685896 120.459466016997
0.0834781794201471 121.236927725538
0.0848928191543983 122.123655666211
0.0863074588886494 123.124246562895
0.0877220986229006 124.244006393168
0.0891367383571517 125.489024310081
0.0905513780914029 126.866260413234
0.091966017825654 128.383649854874
0.0933806575599052 130.050226360486
0.0947952972941564 131.876268990647
0.0962099370284075 133.873476918802
0.0976245767626586 136.055178211304
0.0990392164969098 138.436580156956
0.100453856231161 141.035070720112
0.101868495965412 143.870583345097
0.103283135699663 146.96604084435
0.104697775433914 150.347898773538
0.106112415168166 154.046814982589
0.107527054902417 158.098480577895
0.108941694636668 162.544659279674
0.110356334370919 167.434498501401
0.11177097410517 172.826198502917
0.113185613839421 178.789158855495
0.114600253573672 185.406769134567
0.116014893307924 192.780081004343
0.117429533042175 201.032704210808
0.118844172776426 210.317430092442
0.120258812510677 220.825337867256
0.121673452244928 232.798541490321
0.123088091979179 246.548395995415
0.124502731713431 262.482100692464
0.125917371447682 281.142593180836
0.127332011181933 303.270184087875
0.128746650916184 329.90113548296
0.130161290650435 362.531884350881
0.131575930384686 403.406277334197
0.132990570118937 456.048648909726
0.134405209853189 526.329073331204
0.13581984958744 624.804316154476
0.137234489321691 772.561278953805
0.138649129055942 1018.70771792673
0.140063768790193 1510.06876362612
0.141478408524444 2974.83853023908
};
\addlegendentry{$\sigma_0 = 0.99$}
\addplot [semithick, color3, dashed, forget plot]
table {%
0.00142907483358025 2974.83853023939
0.0028437145678314 1510.06876362619
0.00425835430208255 1018.70771792688
0.0056729940363337 772.561278953893
0.00708763377058486 624.804316154529
0.00850227350483601 526.329073331242
0.00991691323908716 456.048648909755
0.0113315529733383 403.40627733422
0.0127461927075895 362.531884350957
0.0141608324418406 329.901135483023
0.0155754721760918 303.270184087929
0.0169901119103429 281.142593180882
0.0184047516445941 262.482100692504
0.0198193913788452 246.54839599545
0.0212340311130964 232.798541490353
0.0226486708473475 220.825337867284
0.0240633105815987 210.317430092467
0.0254779503158498 201.032704210831
0.026892590050101 192.780081004365
0.0283072297843522 185.406769134587
0.0297218695186033 178.789158855513
0.0311365092528545 172.826198502934
0.0325511489871056 167.434498501417
0.0339657887213568 162.544659279689
0.0353804284556079 158.09848057791
0.0367950681898591 154.046814982603
0.0382097079241102 150.347898773551
0.0396243476583614 146.966040844363
0.0410389873926125 143.870583345109
0.0424536271268637 141.035070720123
0.0438682668611148 138.436580156967
0.045282906595366 136.055178211315
0.0466975463296171 133.873476918812
0.0481121860638683 131.876268990657
0.0495268257981194 130.050226360495
0.0509414655323706 128.383649854883
0.0523561052666218 126.866260413244
0.0537707450008729 125.48902431009
0.0551853847351241 124.244006393176
0.0566000244693752 123.124246562904
0.0580146642036264 122.12365566622
0.0594293039378775 121.236927725546
0.0608439436721287 120.459466017006
0.0622585834063798 119.787320987757
0.063673223140631 119.217138386442
0.0650878628748821 118.746116294077
0.0665025026091333 118.371970001073
0.0679171423433844 118.092903891796
0.0693317820776356 117.907589680973
0.0707464218118867 117.815150504193
0.0721610615461379 117.815150504193
0.0735757012803891 117.907589680973
0.0749903410146402 118.092903891796
0.0764049807488914 118.371970001073
0.0778196204831425 118.746116294077
0.0792342602173937 119.217138386442
0.0806488999516448 119.787320987757
0.082063539685896 120.459466017006
0.0834781794201471 121.236927725546
0.0848928191543983 122.12365566622
0.0863074588886494 123.124246562904
0.0877220986229006 124.244006393176
0.0891367383571517 125.48902431009
0.0905513780914029 126.866260413244
0.091966017825654 128.383649854883
0.0933806575599052 130.050226360495
0.0947952972941564 131.876268990657
0.0962099370284075 133.873476918812
0.0976245767626586 136.055178211315
0.0990392164969098 138.436580156967
0.100453856231161 141.035070720123
0.101868495965412 143.870583345109
0.103283135699663 146.966040844363
0.104697775433914 150.347898773551
0.106112415168166 154.046814982603
0.107527054902417 158.09848057791
0.108941694636668 162.544659279689
0.110356334370919 167.434498501417
0.11177097410517 172.826198502934
0.113185613839421 178.789158855513
0.114600253573672 185.406769134587
0.116014893307924 192.780081004365
0.117429533042175 201.032704210832
0.118844172776426 210.317430092468
0.120258812510677 220.825337867284
0.121673452244928 232.798541490353
0.123088091979179 246.548395995451
0.124502731713431 262.482100692504
0.125917371447682 281.142593180882
0.127332011181933 303.270184087929
0.128746650916184 329.901135483023
0.130161290650435 362.531884350958
0.131575930384686 403.40627733422
0.132990570118937 456.048648909756
0.134405209853189 526.329073331244
0.13581984958744 624.804316154533
0.137234489321691 772.561278953891
0.138649129055942 1018.70771792688
0.140063768790193 1510.0687636262
0.141478408524444 2974.8385302394
};
%\addlegendentry{QM-SVRG-A ($\sigma_0 = 0.99$)}
\end{axis}

\end{tikzpicture} 

==> Epoch_size_LB_power_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[%
width=0.95\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=8, xmax=32,
xtick={0,4,8,12,16,20,24,28,32},
xlabel near ticks,
xlabel={Number of bits per dimension ($b/d$)},
ymin=30, ymax=2000,
ytick={0,200, 400,800,1200,1600,2000},
yticklabel style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
ylabel={Epoch size},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.7)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=+]
table {%
10 1871
11 1772
12 1749
13 1743
14 1742
15 1741
16 1741
17 1741
18 1741
19 1741
20 1741
21 1741
22 1741
23 1741
24 1741
25 1741
26 1741
27 1741
28 1741
29 1741
30 1741
31 1741
32 1741
};
\addlegendentry{$\sigma_0 = 0.2$}
\addplot [semithick, color1, mark=triangle*, mark size=1.4pt]
table {%
8 449
9 369
10 354
11 350
12 349
13 349
14 349
15 349
16 349
17 349
18 349
19 349
20 349
21 349
22 349
23 349
24 349
25 349
26 349
27 349
28 349
29 349
30 349
31 349
32 349
};
\addlegendentry{$\sigma_0 = 0.5$}
\addplot [semithick, color2]
table {%
8 150
9 140
10 137
11 137
12 137
13 137
14 137
15 137
16 137
17 137
18 137
19 137
20 137
21 137
22 137
23 137
24 137
25 137
26 137
27 137
28 137
29 137
30 137
31 137
32 137
};
\addlegendentry{$\sigma_0 = 0.9$}
\addplot [semithick, color3, mark=diamond*, mark size=1.3pt]
table {%
8 128
9 121
10 119
11 118
12 118
13 118
14 118
15 118
16 118
17 118
18 118
19 118
20 118
21 118
22 118
23 118
24 118
25 118
26 118
27 118
28 118
29 118
30 118
31 118
32 118
};
\addlegendentry{$\sigma_0 = 0.99$}
\end{axis}

\end{tikzpicture} 

==> P_10_Q_10_withQuant_MNIST_Class9.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5mm}]
\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xtick style={color=black},
ymin=0, ymax=90,
ytick={0,15,30,45,60,75,90},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
]
\addplot[semithick, color0, mark=triangle*, forget plot]
table {%
0 83.7625174843297
1 75.7531852383623
2 69.2067328554886
3 63.5230283985058
4 58.4264311649868
5 53.7896555962602
6 49.5438200970812
7 45.6442081203224
8 42.0572820880137
9 38.7554825416408
10 35.7149586768691
11 32.9144766653662
12 30.3348381629757
13 27.9585362849787
14 25.7695298764562
15 23.753080821059
16 21.8956273452457
17 20.18467940177
18 18.6087286351946
19 17.157168721171
20 15.8202236254278
21 14.5888822917093
22 13.4548388054627
23 12.4104373817686
24 11.4486216959292
25 10.5628881723064
26 9.74724290507904
27 8.99616192232271
28 8.30455453221348
29 7.66772951225886
30 7.08136392163403
31 6.54147433399292
32 6.04439030396515
33 5.58672989512376
34 5.16537711060844
35 4.7774610798857
36 4.42033686639431
37 4.09156777114597
38 3.78890901681816
39 3.51029270558297
40 3.25381395194896
41 3.01771809932999
42 2.80038893595672
43 2.60033783216272
44 2.4161937270443
45 2.24669389804188
46 2.09067545214453
47 1.94706748220117
48 1.81488383625218
49 1.69321645189372
50 1.58122921147423
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 83.7625174843297
1 75.9043906628093
2 69.3299557296971
3 63.9981552923757
4 59.4719227931318
5 55.5424896798283
6 52.1562162460253
7 49.3994405478774
8 46.938255618541
9 44.8789081785648
10 43.21161445769
11 41.7901461619369
12 40.5626819073756
13 39.6001048447837
14 38.7841522103726
15 38.1229601487864
16 37.661846987563
17 37.2215454526011
18 36.916500377748
19 36.6467720044991
20 36.4395821093332
21 36.3026381357734
22 36.1847722903344
23 36.0914344580516
24 36.0042599932074
25 35.940372544618
26 35.9085747772672
27 35.8963438526049
28 35.8963438526049
29 35.8963438526049
30 35.8963438526049
31 35.8963438526049
32 35.8963438526049
33 35.8963438526049
34 35.8963438526049
35 35.8963438526049
36 35.8963438526049
37 35.8963438526049
38 35.8963438526049
39 35.8963438526049
40 35.8963438526049
41 35.8963438526049
42 35.8963438526049
43 35.8963438526049
44 35.8963438526049
45 35.8963438526049
46 35.8963438526049
47 35.8963438526049
48 35.8963438526049
49 35.8963438526049
50 35.8963438526049
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 83.7625174843297
1 77.3040700443627
2 69.4042063728379
3 64.5473930181125
4 60.1415244104075
5 56.4112070567472
6 53.3015173451679
7 50.5654308501073
8 48.2214775931405
9 46.2042526477185
10 44.584518070902
11 43.2466208391302
12 42.1147153630327
13 41.2118356076803
14 40.4508887742354
15 39.8077656331668
16 39.3649778401821
17 38.9777231606673
18 38.6606000683143
19 38.403397193576
20 38.1850613419857
21 38.04653428823
22 37.9165917046072
23 36.7842891334076
24 35.8650482479065
25 35.5840640855626
26 35.6159525932617
27 35.4027348280912
28 34.4044958654447
29 34.1722596222546
30 34.0070171269654
31 34.0070171269654
32 33.8180463759804
33 33.8180463759804
34 33.5973864783892
35 33.2885103405794
36 33.342571748243
37 33.3236256157528
38 33.3236256157528
39 33.3236256157528
40 33.3236256157528
41 32.701682964316
42 32.6879925038
43 32.6756186037196
44 32.6756186037196
45 34.1466906162214
46 32.2717739031026
47 32.2717739031026
48 33.4036737239354
49 31.67869735009
50 31.4933821564211
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 83.7625174843297
1 76.9470171883046
2 69.615082809591
3 64.0790943588773
4 59.5506880729031
5 55.869161748201
6 52.7420869631136
7 49.9363106495052
8 47.2216150654676
9 44.7428452080909
10 42.5956625508774
11 40.7863970045813
12 39.1499515090894
13 37.7370089358706
14 36.6402755808758
15 35.7731971321967
16 35.1312965671862
17 34.2999620877751
18 33.6455044079328
19 33.1156419301152
20 32.8112653068973
21 32.5820183106251
22 32.4471242891382
23 32.3220540597964
24 32.210298823215
25 32.1488133282273
26 32.0922614362189
27 32.0507214832317
28 32.0372883111584
29 31.9872951040887
30 31.9666430491284
31 31.9422987307971
32 31.9422987307971
33 31.9422987307971
34 31.9422987307971
35 31.9422987307971
36 31.9249618003111
37 31.9249618003111
38 31.9249618003111
39 31.9082794076055
40 31.9082794076055
41 31.8961366131756
42 31.8805214014287
43 31.8611345100062
44 31.8289930372822
45 31.7723321802064
46 31.7723321802064
47 31.7723321802064
48 31.7582771107965
49 31.7582771107965
50 31.7582771107965
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 83.7625174843297
1 24.8701354031823
2 7.76564534739416
3 2.40771326889406
4 0.937838875514208
5 0.941028707529477
6 0.922174336564276
7 0.521890825846005
8 0.506917292628867
9 0.372516375962271
10 0.413625866784363
11 0.330300699132671
12 0.300364225504332
13 0.288366176632585
14 0.285890267298638
15 0.285306697595858
16 0.285603443617234
17 0.285909427573464
18 0.285094857673261
19 0.284647994223126
20 0.284576932718469
21 0.284563668433493
22 0.284561190020002
23 0.284559666664255
24 0.284558252778564
25 0.28455795692058
26 0.284557691050427
27 0.284557602451009
28 0.284557482366657
29 0.284557622754696
30 0.284557457763877
31 0.284557376979849
32 0.28455737343194
33 0.284557358630485
34 0.28455734649774
35 0.284557340672669
36 0.284557313749532
37 0.284557310745025
38 0.284557309370517
39 0.284557309411347
40 0.284557309118536
41 0.28455730868143
42 0.284557308508983
43 0.284557308544057
44 0.284557308517403
45 0.284557308526552
46 0.284557308499019
47 0.284557308489728
48 0.284557308466204
49 0.284557308459566
50 0.284557308458232
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 83.7625174843297
1 24.3853141721571
2 7.26646534009422
3 2.33540373157835
4 0.877112813121475
5 0.468593981993498
6 0.343155444758319
7 0.303264147134958
8 0.291693773042042
9 0.291693773042042
10 0.286671758394489
11 0.285546564983606
12 0.285546564983606
13 0.284849760006714
14 0.284672218310707
15 0.284585666338701
16 0.284568613082871
17 0.284561177132787
18 0.284558456949432
19 0.284558456949432
20 0.284558456949432
21 0.284557681625004
22 0.284557397102992
23 0.284557337522982
24 0.284557315443654
25 0.284557310370226
26 0.284557308984649
27 0.28455730863211
28 0.284557308551857
29 0.284557308497572
30 0.28455730846529
31 0.28455730846529
32 0.28455730846529
33 0.28455730846529
34 0.284557308459454
35 0.28455730845688
36 0.28455730845688
37 0.284557308455984
38 0.284557308455622
39 0.284557308455596
40 0.284557308455496
41 0.284557308455496
42 0.284557308455479
43 0.284557308455475
44 0.284557308455475
45 0.284557308455475
46 0.284557308455475
47 0.284557308455473
48 0.284557308455473
49 0.284557308455471
50 0.284557308455471
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 83.7625174843297
1 36.4820794339118
2 25.8650251891553
3 24.5350441474502
4 24.5350441474502
5 24.5350441474502
6 24.5350441474502
7 24.5350441474502
8 24.5350441474502
9 24.5350441474502
10 24.5350441474502
11 24.5350441474502
12 24.5350441474502
13 24.5350441474502
14 24.5350441474502
15 24.5350441474502
16 24.5350441474502
17 24.5350441474502
18 24.5350441474502
19 24.5350441474502
20 24.5350441474502
21 24.5350441474502
22 24.5350441474502
23 24.5350441474502
24 24.5350441474502
25 24.5350441474502
26 24.5350441474502
27 24.5350441474502
28 24.5350441474502
29 24.5350441474502
30 24.5350441474502
31 24.5350441474502
32 24.5350441474502
33 24.5350441474502
34 24.5350441474502
35 24.5350441474502
36 24.5350441474502
37 24.5350441474502
38 24.5350441474502
39 24.5350441474502
40 24.5350441474502
41 24.5350441474502
42 24.5350441474502
43 24.5350441474502
44 24.5350441474502
45 24.5350441474502
46 24.5350441474502
47 24.5350441474502
48 24.5350441474502
49 24.5350441474502
50 24.5350441474502
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 83.7625174843297
1 48.4562924031216
2 32.3094958185658
3 24.0501949608711
4 18.8860399314494
5 15.3049183801617
6 12.7329915251779
7 10.4303135248077
8 8.56303456804718
9 7.12226323220901
10 5.99107113534477
11 4.99653748643911
12 4.19512390795395
13 3.41104846630447
14 2.77222256819927
15 2.33540553607634
16 1.92426581928526
17 1.58569287882705
18 1.32919183254363
19 1.12173057094348
20 0.962849491316641
21 0.830609378459241
22 0.720195699970822
23 0.630003171394113
24 0.561235031855784
25 0.508413347174526
26 0.508413347174526
27 0.459039746137851
28 0.424592099869623
29 0.424592099869623
30 0.424592099869623
31 0.407278488760106
32 0.407278488760106
33 0.394309684567367
34 0.370856750293708
35 0.370856750293708
36 0.370856750293708
37 0.370856750293708
38 0.370856750293708
39 0.350403269452637
40 0.335402156147257
41 0.335402156147257
42 0.335402156147257
43 0.335402156147257
44 0.323468084581591
45 0.323468084581591
46 0.323468084581591
47 0.317420112882034
48 0.317420112882034
49 0.317420112882034
50 0.317420112882034
};
%\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=50,
xlabel={Iterations $k$},
xlabel near ticks,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xtick style={color=black},
ymin=0, ymax=7,
ytick={0,1,2,3,4,5,6,7},
ymajorgrids,
ylabel near ticks,
ylabel={Gradient norm},
legend columns=4,
legend style={at={(-0.165,-0.4)}, anchor=north west,legend cell align=left,align=left,draw=black,font=\scriptsize},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 6.51511449546124
1 5.83881150633839
2 5.41053120328373
3 5.11051797583441
4 4.86905117649998
5 4.65686981571953
6 4.46185382721658
7 4.27869681503129
8 4.10485260736724
9 3.93896286466037
10 3.78021770238356
11 3.628077875999
12 3.48214611449015
13 3.34210412314795
14 3.2076802034833
15 3.07863190343551
16 2.95473640648053
17 2.83578507659769
18 2.72158030814782
19 2.61193367761202
20 2.50666483231339
21 2.40560079119334
22 2.30857547080302
23 2.21542933134881
24 2.12600908585854
25 2.04016744323885
26 1.95776287109614
27 1.87865937191976
28 1.80272626982587
29 1.72983800655588
30 1.65987394594579
31 1.59271818619967
32 1.52825937930455
33 1.46639055693124
34 1.40700896220946
35 1.35001588687722
36 1.29531651343271
37 1.2428197620732
38 1.19243814233789
39 1.14408760948261
40 1.09768742567179
41 1.05316002610624
42 1.01043089019359
43 0.969428417841235
44 0.930083810907789
45 0.892330959804076
46 0.856106335186856
47 0.82134888464415
48 0.787999934232905
49 0.756003094696883
50 0.725304172161822
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 6.51511449546124
1 5.84125423608361
2 5.36753458930947
3 5.08630757663754
4 4.88586273175455
5 4.71695965126088
6 4.57001502155244
7 4.44759414329396
8 4.33563480817396
9 4.24071150044567
10 4.16399676317382
11 4.09687241228261
12 4.03710843150432
13 3.99153608793588
14 3.95136714252815
15 3.91902758637615
16 3.89675737643809
17 3.87454903688178
18 3.8598140378503
19 3.84557937485883
20 3.83508320522803
21 3.82791230765204
22 3.82161735929763
23 3.8165935231433
24 3.81188023113241
25 3.80837809144929
26 3.80670702638232
27 3.80606438102312
28 3.80606438102312
29 3.80606438102312
30 3.80606438102312
31 3.80606438102312
32 3.80606438102312
33 3.80606438102312
34 3.80606438102312
35 3.80606438102312
36 3.80606438102312
37 3.80606438102312
38 3.80606438102312
39 3.80606438102312
40 3.80606438102312
41 3.80606438102312
42 3.80606438102312
43 3.80606438102312
44 3.80606438102312
45 3.80606438102312
46 3.80606438102312
47 3.80606438102312
48 3.80606438102312
49 3.80606438102312
50 3.80606438102312
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 6.51511449546124
1 6.31855842805083
2 5.38205539305174
3 5.1877631098299
4 4.97855926654171
5 4.80329810361977
6 4.64145835222187
7 4.52316664256783
8 4.42013206716175
9 4.32926433884084
10 4.25519808867031
11 4.19299670304497
12 4.13987868703548
13 4.09759344057199
14 4.06134749628301
15 4.03052548986997
16 4.00928983714215
17 3.99066513119233
18 3.97520044767711
19 3.96267588255306
20 3.95199646807599
21 3.9450607478034
22 3.93854323884699
23 3.96827642576072
24 3.79877044974109
25 3.78256699310996
26 4.04895232839732
27 4.00556604582838
28 3.75641376493194
29 3.72308111705295
30 3.70511362169736
31 3.70511362169736
32 3.71210522550489
33 3.71210522550489
34 3.74190654058731
35 3.69093384511061
36 3.69076242465695
37 3.68972648489009
38 3.68972648489009
39 3.68972648489009
40 3.68972648489009
41 3.63010325450987
42 3.62879456147128
43 3.62758183600664
44 3.62758183600664
45 4.40793950671006
46 3.60778197082001
47 3.60778197082001
48 4.42037519765443
49 3.56742777753422
50 3.55694891663946
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 6.51511449546124
1 6.17564483640429
2 5.44703710744586
3 5.09433615692401
4 4.88856090068775
5 4.73927196628214
6 4.61395497003033
7 4.49669008413567
8 4.3716752054841
9 4.25008427763665
10 4.14280567581933
11 4.04860530616166
12 3.9666684075763
13 3.89611345101029
14 3.84045346555843
15 3.79653917080634
16 3.76348975358055
17 3.71497580530035
18 3.67561861926301
19 3.64769871185795
20 3.63181891638325
21 3.61939527088419
22 3.61204870373073
23 3.60508655997927
24 3.598907463797
25 3.59561964119896
26 3.59260488127198
27 3.59028269321937
28 3.58953194174725
29 3.58595879762111
30 3.58464007391965
31 3.5832714922506
32 3.5832714922506
33 3.5832714922506
34 3.5832714922506
35 3.5832714922506
36 3.58233790524525
37 3.58233790524525
38 3.58233790524525
39 3.58103890577545
40 3.58103890577545
41 3.58035350847406
42 3.57929099254026
43 3.57804284407028
44 3.57650449184807
45 3.5724167795334
46 3.5724167795334
47 3.5724167795334
48 3.57192162508284
49 3.57192162508284
50 3.57192162508284
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 6.51511449546124
1 3.21263319351714
2 1.8722972848947
3 1.04358485384621
4 0.742747177102194
5 2.06893296870682
6 0.832438276990135
7 0.634063895122606
8 0.656467205569719
9 0.550073617637802
10 0.581734169879047
11 0.299782066401518
12 0.151337918662954
13 0.0624791913397872
14 0.0553065961840381
15 0.030684430618788
16 0.0787676548561416
17 0.063469826264252
18 0.022591649494548
19 0.00731513743239465
20 0.00314000744256493
21 0.00258791156134751
22 0.00347701360340998
23 0.0020257911352859
24 0.00119155232827353
25 0.0016626905157901
26 0.00116549192844573
27 0.00097689638625174
28 0.00071177702116986
29 0.00051629086567797
30 0.000807327985347649
31 0.000196120290181691
32 0.000552047224866665
33 0.000213196836062565
34 0.000408924680976514
35 0.000178046793531661
36 5.19803156874992e-05
37 6.33763838896974e-05
38 5.17891095872872e-05
39 4.53068976605866e-05
40 2.28131690030784e-05
41 1.60300600177002e-05
42 1.1241075611875e-05
43 1.90952108644342e-05
44 1.52406507185254e-05
45 1.39678072353382e-05
46 7.7660628238477e-06
47 5.05530038324334e-06
48 3.0846947154988e-06
49 3.4833376628036e-06
50 1.71096307200962e-06
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 6.51511449546124
1 3.12479476905509
2 1.68746063062573
3 0.975157140583625
4 0.518424948901862
5 0.371549323156511
6 0.162483543337073
7 0.154469376658363
8 0.0665156742904021
9 0.0665156742904021
10 0.0402988913430223
11 0.0266572798793095
12 0.0266572798793095
13 0.0200385118065826
14 0.011344660534684
15 0.00542515091262391
16 0.00523291408098731
17 0.00145026568873295
18 0.00115371514556039
19 0.00115371514556039
20 0.00115371514556039
21 0.000439836203966275
22 0.000246930384625102
23 0.000124327279626675
24 5.63722513225843e-05
25 2.94087815459427e-05
26 1.7143244442527e-05
27 1.66791090935632e-05
28 1.4997635739891e-05
29 8.47879970483595e-06
30 2.51849547106222e-06
31 2.51849547106222e-06
32 2.51849547106222e-06
33 2.51849547106222e-06
34 2.09303304521357e-06
35 9.60658789852736e-07
36 9.60658789852736e-07
37 7.5543886069477e-07
38 5.75935534037588e-07
39 2.77512806667485e-07
40 1.5490029867468e-07
41 1.5490029867468e-07
42 1.53945630636484e-07
43 7.2522728431824e-08
44 7.2522728431824e-08
45 7.2522728431824e-08
46 7.2522728431824e-08
47 5.37811669818797e-08
48 5.37811669818797e-08
49 2.02706516707184e-08
50 1.55247471892186e-08
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 6.51511449546124
1 3.8712730792879
2 3.27564175963355
3 3.18819775181017
4 3.18819775181017
5 3.18819775181017
6 3.18819775181017
7 3.18819775181017
8 3.18819775181017
9 3.18819775181017
10 3.18819775181017
11 3.18819775181017
12 3.18819775181017
13 3.18819775181017
14 3.18819775181017
15 3.18819775181017
16 3.18819775181017
17 3.18819775181017
18 3.18819775181017
19 3.18819775181017
20 3.18819775181017
21 3.18819775181017
22 3.18819775181017
23 3.18819775181017
24 3.18819775181017
25 3.18819775181017
26 3.18819775181017
27 3.18819775181017
28 3.18819775181017
29 3.18819775181017
30 3.18819775181017
31 3.18819775181017
32 3.18819775181017
33 3.18819775181017
34 3.18819775181017
35 3.18819775181017
36 3.18819775181017
37 3.18819775181017
38 3.18819775181017
39 3.18819775181017
40 3.18819775181017
41 3.18819775181017
42 3.18819775181017
43 3.18819775181017
44 3.18819775181017
45 3.18819775181017
46 3.18819775181017
47 3.18819775181017
48 3.18819775181017
49 3.18819775181017
50 3.18819775181017
};
\addlegendentry{QM-SVRG-F+}
\addplot [line width=1.2pt, color=black]
table {%
0 6.51511449546124
1 4.46079243567907
2 3.59834550904574
3 3.10386604579276
4 2.74462301342985
5 2.46778737004789
6 2.24995401058881
7 2.03095401512592
8 1.86791861960479
9 1.7560449177806
10 1.59007304773772
11 1.44608655156142
12 1.28923774813872
13 1.14412061818327
14 1.03438225561487
15 0.924085722669168
16 0.815242116921376
17 0.72639460259359
18 0.649603035763583
19 0.581521128026121
20 0.523338486597828
21 0.469453637279388
22 0.41980054455921
23 0.375678765356796
24 0.33576445827792
25 0.301528779947965
26 0.301528779947965
27 0.267619842004262
28 0.24444048615476
29 0.24444048615476
30 0.24444048615476
31 0.232106440284366
32 0.232106440284366
33 0.218291439429974
34 0.189667503016769
35 0.189667503016769
36 0.189667503016769
37 0.189667503016769
38 0.189667503016769
39 0.164825364596167
40 0.144344325043126
41 0.144344325043126
42 0.144344325043126
43 0.144344325043126
44 0.132249777998202
45 0.132249777998202
46 0.132249777998202
47 0.118462327105465
48 0.118462327105465
49 0.118462327105465
50 0.118462327105465
};
\addlegendentry{QM-SVRG-A+}

\end{groupplot}

\end{tikzpicture} 

==> P_12_Q_12_withQuant_communities_BinaryClassification.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=10,
ytick={0,2,4,6,8,10},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot[semithick, color0, mark=triangle*]
table {%
0 8.95710433735225
1 7.8929731126826
2 7.16466596587999
3 6.59955685566302
4 6.09988283295337
5 5.64436669461973
6 5.22736261644898
7 4.84537704785379
8 4.49538562744029
9 4.17464092003575
10 3.8806360768552
11 3.6110838098716
12 3.36389762958162
13 3.13717435869741
14 2.92917790873706
15 2.73832433038842
16 2.56316811177893
17 2.40238967055146
18 2.25478396828235
19 2.1192501667837
20 1.99478224275534
21 1.88046047813625
22 1.77544374688329
23 1.67896252372865
24 1.59031254601268
25 1.50884906547442
26 1.43398163259917
27 1.36516936158456
28 1.30191662908964
29 1.24376916462602
30 1.19031049472471
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 8.95710433735225
1 7.89116258794636
2 7.18339049730983
3 6.61557405271677
4 6.11820990097122
5 5.66548689768482
6 5.24703848227701
7 4.86706081755343
8 4.52167700974271
9 4.20758203865541
10 3.91539077165429
11 3.65170280692297
12 3.4056833917417
13 3.18090354600692
14 2.9773023394249
15 2.78603054576655
16 2.61269171907271
17 2.45438324881808
18 2.31423607264511
19 2.1838393590159
20 2.06510921126108
21 1.95737325691713
22 1.85723115460096
23 1.7628356815534
24 1.67506538823639
25 1.59236048641401
26 1.51656856051732
27 1.45204108057273
28 1.38981980877
29 1.33132631860513
30 1.27895665040497
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 8.95710433735225
1 7.72152202612037
2 7.38374751271342
3 6.84347475164339
4 6.60598622205465
5 5.58246048160618
6 5.3316532928163
7 5.07931722186111
8 4.83004767833533
9 4.72364756201189
10 4.60602691998159
11 4.38686501488912
12 4.08445301479654
13 3.83057815327729
14 3.55536122207318
15 2.84625446415414
16 3.05208235935583
17 3.00435472270332
18 2.24429330160055
19 2.33072752445202
20 1.98058627931174
21 1.93077516087703
22 1.96965627388221
23 1.78573255175706
24 1.72936671731383
25 1.7312161897783
26 1.61444441416367
27 1.72173042490736
28 1.42395046322963
29 1.51168842113547
30 1.28771873312451
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 8.95710433735225
1 7.63468454770667
2 7.5837772073348
3 7.72460270466087
4 7.76993449259034
5 7.33370082500365
6 6.93297561586642
7 6.28668462346336
8 5.50146788648718
9 4.65696625937507
10 4.0161893692787
11 3.60513469819097
12 3.35077820450802
13 3.15998087140805
14 2.97530457353526
15 2.78618094129066
16 2.62187967419944
17 2.46106514768306
18 2.32623990762205
19 2.20636688389765
20 2.09218622181171
21 1.99015007898624
22 1.89988039273814
23 1.80201443222977
24 1.71925400444869
25 1.64026655682433
26 1.56786493651963
27 1.50175401948358
28 1.44202632852265
29 1.38357068380333
30 1.3313835442338
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 8.95710433735225
1 2.86357155829456
2 1.21610134605376
3 0.769027525030692
4 0.631160851936647
5 0.591925543556967
6 0.580702515854363
7 0.577549555520592
8 0.576597385324523
9 0.576332653244383
10 0.576254377703767
11 0.576231693472708
12 0.576225068465903
13 0.57622311808759
14 0.576222560344296
15 0.576222399893369
16 0.576222352120775
17 0.57622233844153
18 0.576222334463957
19 0.576222333312895
20 0.576222332974919
21 0.57622233287511
22 0.576222332846171
23 0.576222332837783
24 0.576222332835361
25 0.576222332834653
26 0.576222332834446
27 0.576222332834386
28 0.576222332834368
29 0.576222332834363
30 0.576222332834362
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 8.95710433735225
1 2.82361427360593
2 1.26423647620734
3 0.754924049364924
4 0.628114068542558
5 0.591148345987288
6 0.58052554480491
7 0.577451455558118
8 0.576577516677283
9 0.576325356215196
10 0.576252474558533
11 0.576231083210356
12 0.576224873652033
13 0.576223068992946
14 0.576222547005837
15 0.576222396092238
16 0.576222350970636
17 0.576222338134124
18 0.576222334379208
19 0.576222333284842
20 0.576222332966748
21 0.576222332872327
22 0.576222332845439
23 0.576222332837589
24 0.576222332835313
25 0.576222332834644
26 0.576222332834446
27 0.576222332834385
28 0.576222332834368
29 0.576222332834363
30 0.576222332834362
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 8.95710433735225
1 2.73815242497894
2 1.22468233465244
3 0.76764869864332
4 0.677336565710164
5 0.669693921711256
6 0.66842605570229
7 0.66842605570229
8 0.667975844408809
9 0.667975844408809
10 0.667975844408809
11 0.667975844408809
12 0.667975844408809
13 0.667975844408809
14 0.667975844408809
15 0.667975844408809
16 0.667975844408809
17 0.667975844408809
18 0.667975844408809
19 0.667975844408809
20 0.667975844408809
21 0.667975844408809
22 0.667975844408809
23 0.667975844408809
24 0.667975844408809
25 0.667975844408809
26 0.667975844408809
27 0.667975844408809
28 0.667975844408809
29 0.667569543048287
30 0.667569543048287
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 8.95710433735225
1 2.89883326775426
2 1.33112958690533
3 0.762392671039627
4 0.629642072245178
5 0.629642072245178
6 0.595269142460026
7 0.594816001667921
8 0.594816001667921
9 0.594816001667921
10 0.594816001667921
11 0.594816001667921
12 0.594816001667921
13 0.594816001667921
14 0.594816001667921
15 0.594816001667921
16 0.594816001667921
17 0.594816001667921
18 0.594816001667921
19 0.594816001667921
20 0.583252290293862
21 0.583252290293862
22 0.583252290293862
23 0.583252290293862
24 0.583252290293862
25 0.583252290293862
26 0.583252290293862
27 0.583252290293862
28 0.583252290293862
29 0.583252290293862
30 0.583252290293862
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=3,
ytick={0,0.5,1,1.5,2,2.5,3},
ymajorgrids,
ylabel near ticks,
ylabel={Gradient norm (training)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 2.41513737335032
1 1.99295338589327
2 1.71445325267279
3 1.59989691049111
4 1.52587346241851
5 1.45973453763598
6 1.39704910827835
7 1.33722819446648
8 1.28010383928347
9 1.22555037734302
10 1.17344821019884
11 1.12368148547253
12 1.07613855295351
13 1.0307124029092
14 0.987300906596039
15 0.945806894271202
16 0.906138115064965
17 0.868207115391529
18 0.831931064249883
19 0.797231546554294
20 0.764034339801483
21 0.732269184852488
22 0.701869558189116
23 0.672772450481638
24 0.644918154477252
25 0.618250063920682
26 0.592714484315079
27 0.568260455718607
28 0.544839587369973
29 0.522405903684362
30 0.500915701015026
};
\addlegendentry{GD}
\addplot [semithick, color1]
table {%
0 2.41513737335032
1 1.99599522998872
2 1.7292008664996
3 1.60835895610104
4 1.53113664824422
5 1.46563791421942
6 1.40345089112809
7 1.34309349032184
8 1.28677940828567
9 1.2343978284976
10 1.18249260748482
11 1.13389468202617
12 1.0875590424633
13 1.04206066128563
14 1.00432467011074
15 0.958320649939439
16 0.920765200425987
17 0.88351397244062
18 0.851347864243331
19 0.8196228699539
20 0.787825667707594
21 0.758082855683971
22 0.730475449567708
23 0.703637971625458
24 0.676275968805452
25 0.650150187874919
26 0.626185035065508
27 0.603764201900306
28 0.58197403920273
29 0.560782550571752
30 0.540281088993942
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 2.41513737335032
1 1.75397862048652
2 2.04685513832793
3 2.03152338031384
4 2.18852271493613
5 1.54413111058237
6 1.76102514473321
7 1.87605001484772
8 1.94489593437713
9 2.11510838125797
10 2.21315675236998
11 2.21294590669308
12 2.15120375304401
13 2.100808099894
14 2.02484203142833
15 1.30458309457008
16 1.81113764947879
17 1.87713976279455
18 0.945048238712842
19 1.45372714511279
20 0.77900219479318
21 0.942817451405102
22 1.29027403113114
23 1.0347407033864
24 1.07139756581489
25 1.25457138580517
26 1.16865083366499
27 1.53516536330294
28 0.879490418930936
29 1.22541153929536
30 0.694568791727272
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 2.41513737335032
1 1.77250892417066
2 2.33321535895418
3 2.60153092776391
4 2.68735536537112
5 2.65994915244719
6 2.63218448748142
7 2.55422894569155
8 2.40211995420182
9 2.06738539452926
10 1.57348575997161
11 1.17488995611565
12 1.07364189711577
13 1.11168357635216
14 1.1222218337755
15 1.08290607023315
16 1.05862210245903
17 1.00312810124394
18 0.974367667167615
19 0.941162420286541
20 0.902030679943632
21 0.87290787584459
22 0.856778125592313
23 0.790381281397794
24 0.752103809523033
25 0.708071028226198
26 0.68352586261716
27 0.662620052269443
28 0.646756000408669
29 0.615775263118134
30 0.58644690521171
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 2.41513737335032
1 1.16398592612773
2 0.517787553366213
3 0.393630604622187
4 0.185797504549032
5 0.0840928947012366
6 0.0437849483211036
7 0.0276027030692794
8 0.0123909424026275
9 0.00735967815876135
10 0.00368271315377681
11 0.00208692812690787
12 0.00116670176431974
13 0.000563995458289477
14 0.000304046990478823
15 0.000180043674021188
16 8.82381482040888e-05
17 4.84449330718051e-05
18 2.61564188499861e-05
19 1.48532919240782e-05
20 8.36727827420922e-06
21 4.22277215457302e-06
22 2.24847336162316e-06
23 1.17649172038127e-06
24 6.49240194808616e-07
25 3.43347339390361e-07
26 1.85283007055536e-07
27 1.0027845173407e-07
28 5.90257504725735e-08
29 3.23050292599337e-08
30 1.60414581375203e-08
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 2.41513737335032
1 0.98876601498777
2 0.904371243947721
3 0.299828943717292
4 0.169552422180763
5 0.0877670209469269
6 0.0463763598095625
7 0.0223385276673355
8 0.0120069790093556
9 0.00649209461091525
10 0.00370011669184121
11 0.00189946315863971
12 0.00101602443301692
13 0.00054663062693167
14 0.000294676683422409
15 0.000175370715241862
16 8.70975988736717e-05
17 4.81652495847229e-05
18 2.64355363181411e-05
19 1.40413754851741e-05
20 7.98076341062744e-06
21 3.91082836505052e-06
22 2.11208228897583e-06
23 1.14014094322943e-06
24 6.64323611493449e-07
25 3.92144853663287e-07
26 2.32000961915789e-07
27 9.89679462901927e-08
28 5.62212801150922e-08
29 2.98320704764518e-08
30 1.55965754459228e-08
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 2.41513737335032
1 0.951139137587922
2 0.647106763115595
3 0.29129832866208
4 0.202894765899822
5 0.196148024252522
6 0.19496501356051
7 0.19496501356051
8 0.194450063686784
9 0.194450063686784
10 0.194450063686784
11 0.194450063686784
12 0.194450063686784
13 0.194450063686784
14 0.194450063686784
15 0.194450063686784
16 0.194450063686784
17 0.194450063686784
18 0.194450063686784
19 0.194450063686784
20 0.194450063686784
21 0.194450063686784
22 0.194450063686784
23 0.194450063686784
24 0.194450063686784
25 0.194450063686784
26 0.194450063686784
27 0.194450063686784
28 0.194450063686784
29 0.194428663859771
30 0.194428663859771
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 2.41513737335032
1 1.06574437398752
2 1.0453774244588
3 0.279077432907896
4 0.173456137266238
5 0.173456137266238
6 0.112647572943329
7 0.099800450485228
8 0.099800450485228
9 0.099800450485228
10 0.099800450485228
11 0.099800450485228
12 0.099800450485228
13 0.099800450485228
14 0.099800450485228
15 0.099800450485228
16 0.099800450485228
17 0.099800450485228
18 0.099800450485228
19 0.099800450485228
20 0.0596595828806646
21 0.0596595828806646
22 0.0596595828806646
23 0.0596595828806646
24 0.0596595828806646
25 0.0596595828806646
26 0.0596595828806646
27 0.0596595828806646
28 0.0596595828806646
29 0.0596595828806646
30 0.0596595828806646
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
xlabel={Iterations $k$},
xlabel near ticks,
ymin=0.4, ymax=0.85,
ytick={0.4,0.5,0.6,0.7,0.8,0.85},
ymajorgrids,
ylabel near ticks,
ylabel={F1 score (test)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.02)}, anchor=south east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 0.472945891783567
1 0.440881763527054
2 0.434869739478958
3 0.414829659318637
4 0.430861723446894
5 0.448897795591182
6 0.482965931863727
7 0.509018036072144
8 0.537074148296593
9 0.561122244488978
10 0.579158316633267
11 0.601202404809619
12 0.62124248496994
13 0.653306613226453
14 0.655310621242485
15 0.669338677354709
16 0.677354709418838
17 0.691382765531062
18 0.69939879759519
19 0.703406813627255
20 0.715430861723447
21 0.721442885771543
22 0.731462925851703
23 0.743486973947896
24 0.743486973947896
25 0.749498997995992
26 0.755511022044088
27 0.753507014028056
28 0.755511022044088
29 0.75751503006012
30 0.767535070140281
};
\addlegendentry{GD}
\addplot [semithick, color1]
table {%
0 0.472945891783567
1 0.440881763527054
2 0.438877755511022
3 0.434869739478958
4 0.438877755511022
5 0.454909819639279
6 0.480961923847695
7 0.50501002004008
8 0.529058116232465
9 0.547094188376753
10 0.579158316633267
11 0.593186372745491
12 0.61122244488978
13 0.6312625250501
14 0.639278557114228
15 0.661322645290581
16 0.659318637274549
17 0.663326653306613
18 0.665330661322645
19 0.677354709418838
20 0.681362725450902
21 0.68937875751503
22 0.695390781563126
23 0.69939879759519
24 0.711422845691383
25 0.717434869739479
26 0.721442885771543
27 0.731462925851703
28 0.737474949899799
29 0.745490981963928
30 0.74749498997996
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 0.472945891783567
1 0.420841683366733
2 0.49498997995992
3 0.482965931863727
4 0.474949899799599
5 0.56312625250501
6 0.523046092184369
7 0.513026052104208
8 0.513026052104208
9 0.501002004008016
10 0.501002004008016
11 0.501002004008016
12 0.501002004008016
13 0.501002004008016
14 0.501002004008016
15 0.545090180360721
16 0.480961923847695
17 0.480961923847695
18 0.67935871743487
19 0.51503006012024
20 0.745490981963928
21 0.673346693386774
22 0.539078156312625
23 0.593186372745491
24 0.589178356713427
25 0.533066132264529
26 0.561122244488978
27 0.503006012024048
28 0.663326653306613
29 0.569138276553106
30 0.723446893787575
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 0.472945891783567
1 0.454909819639279
2 0.507014028056112
3 0.50501002004008
4 0.498997995991984
5 0.498997995991984
6 0.498997995991984
7 0.498997995991984
8 0.498997995991984
9 0.51503006012024
10 0.545090180360721
11 0.639278557114228
12 0.669338677354709
13 0.653306613226453
14 0.647294589178357
15 0.659318637274549
16 0.661322645290581
17 0.669338677354709
18 0.673346693386774
19 0.681362725450902
20 0.705410821643287
21 0.715430861723447
22 0.713426853707415
23 0.721442885771543
24 0.731462925851703
25 0.737474949899799
26 0.739478957915832
27 0.739478957915832
28 0.743486973947896
29 0.74749498997996
30 0.743486973947896
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 0.472945891783567
1 0.541082164328657
2 0.711422845691383
3 0.807615230460922
4 0.819639278557114
5 0.799599198396794
6 0.801603206412826
7 0.799599198396794
8 0.793587174348697
9 0.793587174348697
10 0.793587174348697
11 0.793587174348697
12 0.793587174348697
13 0.793587174348697
14 0.793587174348697
15 0.793587174348697
16 0.793587174348697
17 0.793587174348697
18 0.793587174348697
19 0.793587174348697
20 0.793587174348697
21 0.793587174348697
22 0.793587174348697
23 0.793587174348697
24 0.793587174348697
25 0.793587174348697
26 0.793587174348697
27 0.793587174348697
28 0.793587174348697
29 0.793587174348697
30 0.793587174348697
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 0.472945891783567
1 0.501002004008016
2 0.571142284569138
3 0.809619238476954
4 0.81563126252505
5 0.80561122244489
6 0.791583166332665
7 0.795591182364729
8 0.793587174348697
9 0.793587174348697
10 0.793587174348697
11 0.793587174348697
12 0.793587174348697
13 0.793587174348697
14 0.793587174348697
15 0.793587174348697
16 0.793587174348697
17 0.793587174348697
18 0.793587174348697
19 0.793587174348697
20 0.793587174348697
21 0.793587174348697
22 0.793587174348697
23 0.793587174348697
24 0.793587174348697
25 0.793587174348697
26 0.793587174348697
27 0.793587174348697
28 0.793587174348697
29 0.793587174348697
30 0.793587174348697
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 0.472945891783567
1 0.709418837675351
2 0.685370741482966
3 0.775551102204409
4 0.797595190380762
5 0.797595190380762
6 0.797595190380762
7 0.797595190380762
8 0.797595190380762
9 0.797595190380762
10 0.797595190380762
11 0.797595190380762
12 0.797595190380762
13 0.797595190380762
14 0.797595190380762
15 0.797595190380762
16 0.797595190380762
17 0.797595190380762
18 0.797595190380762
19 0.797595190380762
20 0.797595190380762
21 0.797595190380762
22 0.797595190380762
23 0.797595190380762
24 0.797595190380762
25 0.797595190380762
26 0.797595190380762
27 0.797595190380762
28 0.797595190380762
29 0.795591182364729
30 0.795591182364729
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 0.472945891783567
1 0.490981963927856
2 0.539078156312625
3 0.799599198396794
4 0.809619238476954
5 0.809619238476954
6 0.811623246492986
7 0.779559118236473
8 0.779559118236473
9 0.779559118236473
10 0.779559118236473
11 0.779559118236473
12 0.779559118236473
13 0.779559118236473
14 0.779559118236473
15 0.779559118236473
16 0.779559118236473
17 0.779559118236473
18 0.779559118236473
19 0.779559118236473
20 0.801603206412826
21 0.801603206412826
22 0.801603206412826
23 0.801603206412826
24 0.801603206412826
25 0.801603206412826
26 0.801603206412826
27 0.801603206412826
28 0.801603206412826
29 0.801603206412826
30 0.801603206412826
};
\addlegendentry{QM-SVRG-A}
\end{groupplot}

\end{tikzpicture} 

==> P_3_Q_3_withQuant_power_BinaryClassification.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5mm}]
\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=25,
ytick={0,5,10,15,20,25},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
axis background/.style={fill=white},
]
\addplot[semithick, color0, mark=triangle*, forget plot]
table {%
0 1.76821492707036
1 1.56895043377589
2 1.39752201942552
3 1.25094267440486
4 1.12634831651593
5 1.02105838666637
6 0.932590026681091
7 0.858638440371933
8 0.797057300636867
9 0.745867740699447
10 0.703292516753657
11 0.66778883471446
12 0.638059720973763
13 0.613041368908187
14 0.591874594703895
15 0.573870583475268
16 0.558477981871881
17 0.54525452484042
18 0.533843905182441
19 0.523957457320849
20 0.515359858064684
21 0.507858027480977
22 0.501292520582832
23 0.495530836254611
24 0.490462195530881
25 0.485993445684052
26 0.482045828859131
27 0.478552417187802
28 0.475456064182169
29 0.472707758233183
30 0.470265291095085
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 1.76821492707036
1 21.1055871817333
2 21.1055871817333
3 21.1055871817333
4 21.1055871817333
5 21.1055871817333
6 21.1055871817333
7 21.1055871817333
8 21.1055871817333
9 21.1055871817333
10 21.1055871817333
11 21.1055871817333
12 21.1055871817333
13 21.1055871817333
14 21.1055871817333
15 21.1055871817333
16 21.1055871817333
17 21.1055871817333
18 21.1055871817333
19 21.1055871817333
20 21.1055871817333
21 21.1055871817333
22 21.1055871817333
23 21.1055871817333
24 21.1055871817333
25 21.1055871817333
26 21.1055871817333
27 21.1055871817333
28 21.1055871817333
29 21.1055871817333
30 21.1055871817333
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 1.76821492707036
1 21.7569121694999
2 21.7569121694999
3 21.7569121694999
4 21.7569121694999
5 21.7569121694999
6 21.7569121694999
7 21.7569121694999
8 21.7569121694999
9 21.7569121694999
10 21.7569121694999
11 21.7569121694999
12 21.7569121694999
13 21.7569121694999
14 21.7569121694999
15 21.7569121694999
16 21.7569121694999
17 21.7569121694999
18 21.7569121694999
19 21.7569121694999
20 21.7569121694999
21 21.7569121694999
22 21.7569121694999
23 21.7569121694999
24 21.7569121694999
25 21.7569121694999
26 21.7569121694999
27 21.7569121694999
28 21.7569121694999
29 21.7569121694999
30 21.7569121694999
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 1.76821492707036
1 22.5164915119502
2 22.5164915119502
3 22.5164915119502
4 22.5164915119502
5 22.5164915119502
6 22.5164915119502
7 22.5164915119502
8 22.5164915119502
9 22.5164915119502
10 22.5164915119502
11 22.5164915119502
12 22.5164915119502
13 22.5164915119502
14 22.5164915119502
15 22.5164915119502
16 22.5164915119502
17 22.5164915119502
18 22.5164915119502
19 22.5164915119502
20 22.5164915119502
21 22.5164915119502
22 22.5164915119502
23 22.5164915119502
24 22.5164915119502
25 22.5164915119502
26 22.5164915119502
27 22.5164915119502
28 22.5164915119502
29 22.5164915119502
30 22.5164915119502
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 1.76821492707036
1 0.753442087952601
2 0.547403796793185
3 0.493993973032741
4 0.468689752379802
5 0.457151325077503
6 0.453257879538685
7 0.451138942967517
8 0.450320902572065
9 0.449984036798401
10 0.449832018300044
11 0.449790741481964
12 0.449754941800374
13 0.449740237584336
14 0.449734155711388
15 0.449731700114296
16 0.44973065476436
17 0.449730214772162
18 0.449730008308283
19 0.449729920360122
20 0.449729882624648
21 0.449729866285661
22 0.449729859253757
23 0.449729855825933
24 0.449729854314824
25 0.449729853631866
26 0.449729853330111
27 0.449729853184479
28 0.449729853117205
29 0.449729853085478
30 0.449729853070795
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 1.76821492707036
1 0.786668257425801
2 0.559699578122998
3 0.490313161925578
4 0.466135519305641
5 0.456658355420847
6 0.452568394142864
7 0.450954881633896
8 0.450265226676302
9 0.449953964470501
10 0.449821805289142
11 0.449768083989224
12 0.449746215794323
13 0.449737031893964
14 0.449733002017657
15 0.449731259334845
16 0.449730510747383
17 0.449730152311529
18 0.449729989514564
19 0.449729915870203
20 0.449729882202105
21 0.449729866462532
22 0.449729859271759
23 0.449729855958864
24 0.449729854423897
25 0.449729853708094
26 0.449729853365908
27 0.449729853203325
28 0.449729853127263
29 0.449729853091036
30 0.449729853073754
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 1.76821492707036
1 1.76821492707036
2 1.76821492707036
3 1.76821492707036
4 1.76821492707036
5 1.76821492707036
6 1.76821492707036
7 1.76821492707036
8 1.76821492707036
9 1.76821492707036
10 1.76821492707036
11 1.76821492707036
12 1.76821492707036
13 1.76821492707036
14 1.76821492707036
15 1.76821492707036
16 1.76821492707036
17 1.76821492707036
18 1.76821492707036
19 1.76821492707036
20 1.76821492707036
21 1.76821492707036
22 1.76821492707036
23 1.76821492707036
24 1.76821492707036
25 1.76821492707036
26 1.76821492707036
27 1.76821492707036
28 1.76821492707036
29 1.76821492707036
30 1.76821492707036
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 1.76821492707036
1 1.20746214258421
2 1.20746214258421
3 1.20746214258421
4 0.96200792883413
5 0.61578794345804
6 0.476960786334839
7 0.467366582461549
8 0.464704944402712
9 0.464704944402712
10 0.456539242636996
11 0.451729941886814
12 0.451729941886814
13 0.451729941886814
14 0.451729941886814
15 0.450722416307645
16 0.450722416307645
17 0.450722416307645
18 0.450722416307645
19 0.450722416307645
20 0.450722416307645
21 0.450722416307645
22 0.450722416307645
23 0.450722416307645
24 0.450722416307645
25 0.450722416307645
26 0.450722416307645
27 0.450722416307645
28 0.450722416307645
29 0.450722416307645
30 0.450722416307645
};

\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xlabel={Iterations $k$},
xlabel near ticks,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=3.2,
ytick={0,0.5,1,1.5,2,2.5,3},
ymajorgrids,
ylabel near ticks,
ylabel={Gradient norm},
axis background/.style={fill=white},
]
\addplot [semithick, color0, mark=triangle*, forget plot]
table {%
0 1.01646096230836
1 0.943509120623568
2 0.87307839406132
3 0.805512046302053
4 0.741003770156168
5 0.679687390818812
6 0.621763402540848
7 0.567566089873707
8 0.517492213737212
9 0.471840012550071
10 0.43068930143516
11 0.393886482702919
12 0.361105534436042
13 0.331933095908685
14 0.305938018190643
15 0.282712525489593
16 0.261890668084037
17 0.24315331543954
18 0.226226428318288
19 0.210876510088427
20 0.196905242107788
21 0.184144242990603
22 0.172450342372923
23 0.161701489774113
24 0.151793292663474
25 0.142636124090567
26 0.134152722703098
27 0.126276207668436
28 0.118948438121733
29 0.112118656355371
30 0.1057423636975
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 1.01646096230836
1 2.91125963466061
2 2.91125963466061
3 2.91125963466061
4 2.91125963466061
5 2.91125963466061
6 2.91125963466061
7 2.91125963466061
8 2.91125963466061
9 2.91125963466061
10 2.91125963466061
11 2.91125963466061
12 2.91125963466061
13 2.91125963466061
14 2.91125963466061
15 2.91125963466061
16 2.91125963466061
17 2.91125963466061
18 2.91125963466061
19 2.91125963466061
20 2.91125963466061
21 2.91125963466061
22 2.91125963466061
23 2.91125963466061
24 2.91125963466061
25 2.91125963466061
26 2.91125963466061
27 2.91125963466061
28 2.91125963466061
29 2.91125963466061
30 2.91125963466061
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 1.01646096230836
1 2.97138338851954
2 2.97138338851954
3 2.97138338851954
4 2.97138338851954
5 2.97138338851954
6 2.97138338851954
7 2.97138338851954
8 2.97138338851954
9 2.97138338851954
10 2.97138338851954
11 2.97138338851954
12 2.97138338851954
13 2.97138338851954
14 2.97138338851954
15 2.97138338851954
16 2.97138338851954
17 2.97138338851954
18 2.97138338851954
19 2.97138338851954
20 2.97138338851954
21 2.97138338851954
22 2.97138338851954
23 2.97138338851954
24 2.97138338851954
25 2.97138338851954
26 2.97138338851954
27 2.97138338851954
28 2.97138338851954
29 2.97138338851954
30 2.97138338851954
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 1.01646096230836
1 3.0454906437011
2 3.0454906437011
3 3.0454906437011
4 3.0454906437011
5 3.0454906437011
6 3.0454906437011
7 3.0454906437011
8 3.0454906437011
9 3.0454906437011
10 3.0454906437011
11 3.0454906437011
12 3.0454906437011
13 3.0454906437011
14 3.0454906437011
15 3.0454906437011
16 3.0454906437011
17 3.0454906437011
18 3.0454906437011
19 3.0454906437011
20 3.0454906437011
21 3.0454906437011
22 3.0454906437011
23 3.0454906437011
24 3.0454906437011
25 3.0454906437011
26 3.0454906437011
27 3.0454906437011
28 3.0454906437011
29 3.0454906437011
30 3.0454906437011
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 1.01646096230836
1 0.459906563947021
2 0.236437816192861
3 0.156772708972234
4 0.102018249889274
5 0.0631415579039198
6 0.0432514050334206
7 0.0272744348213771
8 0.0176987296177743
9 0.0116258684509876
10 0.00732278516533858
11 0.00566137666784166
12 0.00361767191589414
13 0.00231681382813829
14 0.00148412555523775
15 0.000968731829226485
16 0.000634840577653868
17 0.0004252752718297
18 0.000277184209206211
19 0.000181520568587479
20 0.000119728126329832
21 7.97487066402761e-05
22 5.44988055722937e-05
23 3.62616586955054e-05
24 2.43248987391589e-05
25 1.63720403857387e-05
26 1.12406366571189e-05
27 7.64229332928194e-06
28 5.22138446988614e-06
29 3.5521182836871e-06
30 2.42338443875639e-06
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 1.01646096230836
1 0.498377256602723
2 0.259838933903931
3 0.150274340417032
4 0.0942391013781374
5 0.0608217791719576
6 0.0388089831104445
7 0.0256170628943767
8 0.0169684781209846
9 0.0108523205214279
10 0.00688639121209474
11 0.00440136923337402
12 0.00286148276462185
13 0.00188480282090149
14 0.00124103530966955
15 0.000824106773877396
16 0.000559894703009018
17 0.000376562326731352
18 0.000253172673627238
19 0.000171060179697984
20 0.000116230304835172
21 7.85714547334721e-05
22 5.33606956772161e-05
23 3.63853844962647e-05
24 2.49216609404939e-05
25 1.71801516678655e-05
26 1.18162009895669e-05
27 8.10934883781905e-06
28 5.59701858930828e-06
29 3.86466385839906e-06
30 2.67195224800999e-06
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 1.01646096230836
1 1.01646096230836
2 1.01646096230836
3 1.01646096230836
4 1.01646096230836
5 1.01646096230836
6 1.01646096230836
7 1.01646096230836
8 1.01646096230836
9 1.01646096230836
10 1.01646096230836
11 1.01646096230836
12 1.01646096230836
13 1.01646096230836
14 1.01646096230836
15 1.01646096230836
16 1.01646096230836
17 1.01646096230836
18 1.01646096230836
19 1.01646096230836
20 1.01646096230836
21 1.01646096230836
22 1.01646096230836
23 1.01646096230836
24 1.01646096230836
25 1.01646096230836
26 1.01646096230836
27 1.01646096230836
28 1.01646096230836
29 1.01646096230836
30 1.01646096230836
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 1.01646096230836
1 0.615131375694503
2 0.615131375694503
3 0.615131375694503
4 0.581214592837771
5 0.345645543722218
6 0.121910266035548
7 0.111076877226265
8 0.102483771269535
9 0.102483771269535
10 0.0610649037402343
11 0.03561486362843
12 0.03561486362843
13 0.03561486362843
14 0.03561486362843
15 0.0238707104541083
16 0.0238707104541083
17 0.0238707104541083
18 0.0238707104541083
19 0.0238707104541083
20 0.0238707104541083
21 0.0238707104541083
22 0.0238707104541083
23 0.0238707104541083
24 0.0238707104541083
25 0.0238707104541083
26 0.0238707104541083
27 0.0238707104541083
28 0.0238707104541083
29 0.0238707104541083
30 0.0238707104541083
};
%\addlegendentry{QM-SVRG-A}
\end{groupplot}

\end{tikzpicture} 

==> P_6_Q_6_withQuant_communities_BinaryClassification.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=12.7,
ytick={0,2,4,6,8,10,12},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.97,0.13)}, anchor=south east,legend cell align=left,align=left,draw=black},
]
\addplot[semithick, color0, mark=triangle*]
table {%
0 10.1832772487503
1 8.316162740756
2 6.94148728477084
3 5.81423896699594
4 4.8868498287896
5 4.12357201178698
6 3.49534961295623
7 2.9783119390235
8 2.55280599805247
9 2.20265119181088
10 1.91452255617649
11 1.67744762830142
12 1.48239056257484
13 1.32191095282843
14 1.18988259049467
15 1.08126213671678
16 0.991898415940283
17 0.918375263809226
18 0.857881906027839
19 0.808106071635899
20 0.767145848150798
21 0.733437023686344
22 0.705693216286465
23 0.682856564855083
24 0.664057136260707
25 0.648579522269372
26 0.635835362489124
27 0.625340748637429
28 0.616697647022382
29 0.609578627073539
30 0.603714308791182
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 10.1832772487503
1 7.47859312792399
2 7.47859312792399
3 7.47859312792399
4 7.47859312792399
5 7.47859312792399
6 7.47859312792399
7 7.47859312792399
8 7.47859312792399
9 7.47859312792399
10 7.47859312792399
11 7.47859312792399
12 7.47859312792399
13 7.47859312792399
14 7.47859312792399
15 7.47859312792399
16 7.47859312792399
17 7.47859312792399
18 7.47859312792399
19 7.47859312792399
20 7.47859312792399
21 7.47859312792399
22 7.47859312792399
23 7.47859312792399
24 7.47859312792399
25 7.47859312792399
26 7.47859312792399
27 7.47859312792399
28 7.47859312792399
29 7.47859312792399
30 7.47859312792399
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 10.1832772487503
1 7.62069117749231
2 7.62069117749231
3 7.62069117749231
4 7.44652258472583
5 7.44652258472583
6 7.44652258472583
7 7.44652258472583
8 7.21564189343965
9 7.03673498297794
10 7.03673498297794
11 7.03673498297794
12 7.03673498297794
13 7.03673498297794
14 7.03673498297794
15 7.03673498297794
16 7.04425119980153
17 7.04425119980153
18 7.04425119980153
19 7.04425119980153
20 7.04425119980153
21 7.04425119980153
22 7.04425119980153
23 6.84610465364783
24 6.84610465364783
25 6.36483388766585
26 6.36483388766585
27 6.36483388766585
28 6.36483388766585
29 6.36483388766585
30 6.36483388766585
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 10.1832772487503
1 11.8699711657324
2 11.8699711657324
3 11.8699711657324
4 11.8699711657324
5 11.8699711657324
6 11.8699711657324
7 11.8699711657324
8 11.8699711657324
9 11.8699711657324
10 11.8699711657324
11 11.8699711657324
12 11.8699711657324
13 11.8699711657324
14 11.8699711657324
15 11.8699711657324
16 11.8699711657324
17 11.8699711657324
18 11.8699711657324
19 11.8699711657324
20 11.8699711657324
21 11.8699711657324
22 11.8699711657324
23 11.8699711657324
24 11.8699711657324
25 11.8699711657324
26 11.8699711657324
27 11.8699711657324
28 11.8699711657324
29 11.8699711657324
30 11.8699711657324
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 10.1832772487503
1 1.16470567712797
2 0.723955205883303
3 0.798155252998321
4 0.689312872849065
5 0.671473123660246
6 0.614134875146033
7 0.587334423384324
8 0.622635069161615
9 0.582224091497697
10 0.582473430963056
11 0.577908659231545
12 0.576974285529516
13 0.576825531798875
14 0.57693675310153
15 0.576354419717756
16 0.576295481552932
17 0.576330809403819
18 0.576318570989778
19 0.576306343797874
20 0.576273841397757
21 0.576237106355511
22 0.576237683833713
23 0.576227297151661
24 0.576223786996573
25 0.576223034230665
26 0.576223546294428
27 0.576223220631471
28 0.5762232231236
29 0.576223383685404
30 0.576222449453197
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 10.1832772487503
1 1.15143670724572
2 0.605187075168333
3 0.579573969348712
4 0.579573969348712
5 0.577090686035036
6 0.577090686035036
7 0.577090686035036
8 0.577090686035036
9 0.576317601785062
10 0.576244673992839
11 0.576225324910201
12 0.576225324910201
13 0.576225324910201
14 0.576225324910201
15 0.576225324910201
16 0.576225324910201
17 0.576225324910201
18 0.576225324910201
19 0.576225324910201
20 0.576222509500856
21 0.576222509500856
22 0.576222509500856
23 0.576222509500856
24 0.576222509500856
25 0.576222509500856
26 0.576222509500856
27 0.576222509500856
28 0.576222354946163
29 0.576222354946163
30 0.576222354946163
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 10.1832772487503
1 8.33870899464081
2 8.33870899464081
3 8.33870899464081
4 8.33870899464081
5 8.33870899464081
6 8.33870899464081
7 8.33870899464081
8 8.33870899464081
9 8.33870899464081
10 8.33870899464081
11 8.33870899464081
12 8.33870899464081
13 8.33870899464081
14 8.33870899464081
15 8.33870899464081
16 8.33870899464081
17 8.33870899464081
18 8.33870899464081
19 8.33870899464081
20 8.33870899464081
21 8.33870899464081
22 8.33870899464081
23 8.33870899464081
24 8.33870899464081
25 8.33870899464081
26 8.33870899464081
27 8.33870899464081
28 8.33870899464081
29 8.33870899464081
30 8.33870899464081
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 10.1832772487503
1 5.46935673073975
2 3.19974338349267
3 1.96045942564776
4 1.96045942564776
5 1.40393763929285
6 1.0734046135265
7 0.899710239489398
8 0.757652058528151
9 0.692862450183661
10 0.692862450183661
11 0.631554927137801
12 0.631554927137801
13 0.631554927137801
14 0.594478190114596
15 0.594478190114596
16 0.594478190114596
17 0.594478190114596
18 0.594478190114596
19 0.594478190114596
20 0.594478190114596
21 0.594478190114596
22 0.594478190114596
23 0.594478190114596
24 0.594478190114596
25 0.594478190114596
26 0.594478190114596
27 0.594478190114596
28 0.594478190114596
29 0.594478190114596
30 0.594478190114596
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=3,
ytick={0,0.5,1,1.5,2,2.5,3},
ymajorgrids,
ylabel near ticks,
ylabel={Gradient norm (training)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.97,0.13)}, anchor=south east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 2.22365846934739
1 1.7986384625319
2 1.62219243621632
3 1.47034556935236
4 1.33374238994165
5 1.20996658087634
6 1.09768327251056
7 0.995795650552733
8 0.903338407430541
9 0.819438865234075
10 0.743308417227862
11 0.674231993632246
12 0.611561366963417
13 0.55470797385728
14 0.503137090851766
15 0.456362457498089
16 0.413941720910601
17 0.375472393530659
18 0.340588320341938
19 0.308956508894185
20 0.280274270617183
21 0.254266606610247
22 0.230683806857778
23 0.209299235786888
24 0.189907289503963
25 0.172321512476332
26 0.156372864692083
27 0.141908130681645
28 0.128788462230568
29 0.116888046429631
30 0.106092890689699
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 2.22365846934739
1 1.69040906145111
2 1.69040906145111
3 1.69040906145111
4 1.69040906145111
5 1.69040906145111
6 1.69040906145111
7 1.69040906145111
8 1.69040906145111
9 1.69040906145111
10 1.69040906145111
11 1.69040906145111
12 1.69040906145111
13 1.69040906145111
14 1.69040906145111
15 1.69040906145111
16 1.69040906145111
17 1.69040906145111
18 1.69040906145111
19 1.69040906145111
20 1.69040906145111
21 1.69040906145111
22 1.69040906145111
23 1.69040906145111
24 1.69040906145111
25 1.69040906145111
26 1.69040906145111
27 1.69040906145111
28 1.69040906145111
29 1.69040906145111
30 1.69040906145111
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 2.22365846934739
1 1.86268291128619
2 1.86268291128619
3 1.86268291128619
4 1.70916785489057
5 1.70916785489057
6 1.70916785489057
7 1.70916785489057
8 1.65451193733866
9 1.64824130693401
10 1.64824130693401
11 1.64824130693401
12 1.64824130693401
13 1.64824130693401
14 1.64824130693401
15 1.64824130693401
16 2.14134570084038
17 2.14134570084038
18 2.14134570084038
19 2.14134570084038
20 2.14134570084038
21 2.14134570084038
22 2.14134570084038
23 1.92238589307585
24 1.92238589307585
25 1.7501706543061
26 1.7501706543061
27 1.7501706543061
28 1.7501706543061
29 1.7501706543061
30 1.7501706543061
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 2.22365846934739
1 2.90880167682657
2 2.90880167682657
3 2.90880167682657
4 2.90880167682657
5 2.90880167682657
6 2.90880167682657
7 2.90880167682657
8 2.90880167682657
9 2.90880167682657
10 2.90880167682657
11 2.90880167682657
12 2.90880167682657
13 2.90880167682657
14 2.90880167682657
15 2.90880167682657
16 2.90880167682657
17 2.90880167682657
18 2.90880167682657
19 2.90880167682657
20 2.90880167682657
21 2.90880167682657
22 2.90880167682657
23 2.90880167682657
24 2.90880167682657
25 2.90880167682657
26 2.90880167682657
27 2.90880167682657
28 2.90880167682657
29 2.90880167682657
30 2.90880167682657
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 2.22365846934739
1 0.666605054139805
2 0.882086972656828
3 0.987711211473371
4 0.749558400648048
5 0.724416813865696
6 0.39409567977554
7 0.171067167014395
8 0.56007824035099
9 0.0596783428844277
10 0.0695917009655615
11 0.0480658753272476
12 0.0341514193510422
13 0.0652311820379707
14 0.0688276383743431
15 0.020269266308924
16 0.0149013533075378
17 0.0264113615730877
18 0.0219126092578286
19 0.0208327440052605
20 0.0162114339396085
21 0.00868181879104192
22 0.0081726469769934
23 0.0023369242949134
24 0.00270406748781641
25 0.00148103405679962
26 0.0024326887461413
27 0.0016667347805325
28 0.00172072217110094
29 0.00241884000631447
30 0.000251842748238576
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 2.22365846934739
1 0.638481655028882
2 0.170023500203639
3 0.099586479616977
4 0.099586479616977
5 0.040197353326108
6 0.040197353326108
7 0.040197353326108
8 0.040197353326108
9 0.00932468004214237
10 0.00929939994955607
11 0.00176479117356064
12 0.00176479117356064
13 0.00176479117356064
14 0.00176479117356064
15 0.00176479117356064
16 0.00176479117356064
17 0.00176479117356064
18 0.00176479117356064
19 0.00176479117356064
20 0.000355583450189067
21 0.000355583450189067
22 0.000355583450189067
23 0.000355583450189067
24 0.000355583450189067
25 0.000355583450189067
26 0.000355583450189067
27 0.000355583450189067
28 0.000195676748739381
29 0.000195676748739381
30 0.000195676748739381
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 2.22365846934739
1 1.99834616451088
2 1.99834616451088
3 1.99834616451088
4 1.99834616451088
5 1.99834616451088
6 1.99834616451088
7 1.99834616451088
8 1.99834616451088
9 1.99834616451088
10 1.99834616451088
11 1.99834616451088
12 1.99834616451088
13 1.99834616451088
14 1.99834616451088
15 1.99834616451088
16 1.99834616451088
17 1.99834616451088
18 1.99834616451088
19 1.99834616451088
20 1.99834616451088
21 1.99834616451088
22 1.99834616451088
23 1.99834616451088
24 1.99834616451088
25 1.99834616451088
26 1.99834616451088
27 1.99834616451088
28 1.99834616451088
29 1.99834616451088
30 1.99834616451088
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 2.22365846934739
1 1.59270476179845
2 1.04976027379972
3 0.790265794338911
4 0.790265794338911
5 0.728683573304264
6 0.628376456755983
7 0.408152031625331
8 0.353495666256071
9 0.226873442864182
10 0.226873442864182
11 0.15217123941995
12 0.15217123941995
13 0.15217123941995
14 0.0876756780036755
15 0.0876756780036755
16 0.0876756780036755
17 0.0876756780036755
18 0.0876756780036755
19 0.0876756780036755
20 0.0876756780036755
21 0.0876756780036755
22 0.0876756780036755
23 0.0876756780036755
24 0.0876756780036755
25 0.0876756780036755
26 0.0876756780036755
27 0.0876756780036755
28 0.0876756780036755
29 0.0876756780036755
30 0.0876756780036755
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.85\columnwidth,
height=0.45\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
xlabel={Iterations $k$},
xlabel near ticks,
ymin=0.49, ymax=0.85,
ytick={0.5,0.6,0.7,0.8,0.85},
ymajorgrids,
ylabel near ticks,
ylabel={F1 score (test)},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.3)}, anchor=south east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 0.547094188376753
1 0.535070140280561
2 0.567134268537074
3 0.589178356713427
4 0.607214428857715
5 0.629258517034068
6 0.651302605210421
7 0.683366733466934
8 0.707414829659319
9 0.713426853707415
10 0.717434869739479
11 0.723446893787575
12 0.725450901803607
13 0.731462925851703
14 0.739478957915832
15 0.743486973947896
16 0.759519038076152
17 0.75751503006012
18 0.765531062124248
19 0.771543086172345
20 0.775551102204409
21 0.777555110220441
22 0.781563126252505
23 0.781563126252505
24 0.779559118236473
25 0.781563126252505
26 0.779559118236473
27 0.785571142284569
28 0.785571142284569
29 0.785571142284569
30 0.783567134268537
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 0.547094188376753
1 0.571142284569138
2 0.571142284569138
3 0.571142284569138
4 0.571142284569138
5 0.571142284569138
6 0.571142284569138
7 0.571142284569138
8 0.571142284569138
9 0.571142284569138
10 0.571142284569138
11 0.571142284569138
12 0.571142284569138
13 0.571142284569138
14 0.571142284569138
15 0.571142284569138
16 0.571142284569138
17 0.571142284569138
18 0.571142284569138
19 0.571142284569138
20 0.571142284569138
21 0.571142284569138
22 0.571142284569138
23 0.571142284569138
24 0.571142284569138
25 0.571142284569138
26 0.571142284569138
27 0.571142284569138
28 0.571142284569138
29 0.571142284569138
30 0.571142284569138
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 0.547094188376753
1 0.583166332665331
2 0.583166332665331
3 0.583166332665331
4 0.607214428857715
5 0.607214428857715
6 0.607214428857715
7 0.607214428857715
8 0.675350701402806
9 0.649298597194389
10 0.649298597194389
11 0.649298597194389
12 0.649298597194389
13 0.649298597194389
14 0.649298597194389
15 0.649298597194389
16 0.507014028056112
17 0.507014028056112
18 0.507014028056112
19 0.507014028056112
20 0.507014028056112
21 0.507014028056112
22 0.507014028056112
23 0.523046092184369
24 0.523046092184369
25 0.565130260521042
26 0.565130260521042
27 0.565130260521042
28 0.565130260521042
29 0.565130260521042
30 0.565130260521042
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 0.547094188376753
1 0.503006012024048
2 0.503006012024048
3 0.503006012024048
4 0.503006012024048
5 0.503006012024048
6 0.503006012024048
7 0.503006012024048
8 0.503006012024048
9 0.503006012024048
10 0.503006012024048
11 0.503006012024048
12 0.503006012024048
13 0.503006012024048
14 0.503006012024048
15 0.503006012024048
16 0.503006012024048
17 0.503006012024048
18 0.503006012024048
19 0.503006012024048
20 0.503006012024048
21 0.503006012024048
22 0.503006012024048
23 0.503006012024048
24 0.503006012024048
25 0.503006012024048
26 0.503006012024048
27 0.503006012024048
28 0.503006012024048
29 0.503006012024048
30 0.503006012024048
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 0.547094188376753
1 0.69939879759519
2 0.571142284569138
3 0.581162324649299
4 0.56312625250501
5 0.693386773547094
6 0.67935871743487
7 0.755511022044088
8 0.651302605210421
9 0.787575150300601
10 0.791583166332665
11 0.799599198396794
12 0.803607214428858
13 0.769539078156313
14 0.773547094188377
15 0.789579158316633
16 0.791583166332665
17 0.787575150300601
18 0.791583166332665
19 0.791583166332665
20 0.799599198396794
21 0.791583166332665
22 0.793587174348697
23 0.793587174348697
24 0.793587174348697
25 0.793587174348697
26 0.793587174348697
27 0.793587174348697
28 0.793587174348697
29 0.793587174348697
30 0.793587174348697
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 0.547094188376753
1 0.717434869739479
2 0.755511022044088
3 0.813627254509018
4 0.813627254509018
5 0.797595190380762
6 0.797595190380762
7 0.797595190380762
8 0.797595190380762
9 0.799599198396794
10 0.793587174348697
11 0.793587174348697
12 0.793587174348697
13 0.793587174348697
14 0.793587174348697
15 0.793587174348697
16 0.793587174348697
17 0.793587174348697
18 0.793587174348697
19 0.793587174348697
20 0.793587174348697
21 0.793587174348697
22 0.793587174348697
23 0.793587174348697
24 0.793587174348697
25 0.793587174348697
26 0.793587174348697
27 0.793587174348697
28 0.793587174348697
29 0.793587174348697
30 0.793587174348697
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 0.547094188376753
1 0.531062124248497
2 0.531062124248497
3 0.531062124248497
4 0.531062124248497
5 0.531062124248497
6 0.531062124248497
7 0.531062124248497
8 0.531062124248497
9 0.531062124248497
10 0.531062124248497
11 0.531062124248497
12 0.531062124248497
13 0.531062124248497
14 0.531062124248497
15 0.531062124248497
16 0.531062124248497
17 0.531062124248497
18 0.531062124248497
19 0.531062124248497
20 0.531062124248497
21 0.531062124248497
22 0.531062124248497
23 0.531062124248497
24 0.531062124248497
25 0.531062124248497
26 0.531062124248497
27 0.531062124248497
28 0.531062124248497
29 0.531062124248497
30 0.531062124248497
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 0.547094188376753
1 0.56312625250501
2 0.711422845691383
3 0.709418837675351
4 0.709418837675351
5 0.693386773547094
6 0.709418837675351
7 0.725450901803607
8 0.737474949899799
9 0.769539078156313
10 0.769539078156313
11 0.791583166332665
12 0.791583166332665
13 0.791583166332665
14 0.785571142284569
15 0.785571142284569
16 0.785571142284569
17 0.785571142284569
18 0.785571142284569
19 0.785571142284569
20 0.785571142284569
21 0.785571142284569
22 0.785571142284569
23 0.785571142284569
24 0.785571142284569
25 0.785571142284569
26 0.785571142284569
27 0.785571142284569
28 0.785571142284569
29 0.785571142284569
30 0.785571142284569
};
\addlegendentry{QM-SVRG-A}
\end{groupplot}

\end{tikzpicture} 

==> P_7_Q_7_withQuant_MNIST_BinaryClassification.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Performance Comparison of various algorithms},
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Loss (training)},
ymin=-3.40332486146779, ymax=80.7724236881084,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 75.4313128952751
1 68.1254078116499
2 62.3597438642956
3 57.3165068444029
4 52.7551665846476
5 48.584528503384
6 44.7554629622848
7 41.2338077559086
8 37.9922320660723
9 35.0072862064987
10 32.2581459034953
11 29.7259933658818
12 27.3936674689617
13 25.2454395618484
14 23.2668534278906
15 21.4446009729382
16 19.7664196184856
17 18.2210040753167
18 16.7979284610311
19 15.4875764106762
20 14.2810777238678
21 13.1702505780065
22 12.1475486075019
23 11.2060123043386
24 10.3392242907849
25 9.54126808029499
26 8.80668999305133
27 8.1304639353387
28 7.50795878984531
29 6.93490819773966
30 6.40738254280986
31 5.92176297278497
32 5.47471731314134
33 5.06317774454054
34 4.68432012716401
35 4.33554486438002
36 4.01445920519552
37 3.71886089051716
38 3.44672305293803
39 3.19618028399448
40 2.96551578687669
41 2.75314953658894
42 2.55762737361613
43 2.37761096127634
44 2.21186854110238
45 2.05926642475421
46 1.91876116506883
47 1.78939235285696
48 1.67027598991572
49 1.56059839241132
50 1.45961058227561
};
\addlegendentry{GD}
\addplot [semithick, color1]
table {%
0 75.4313128952751
1 22.4367536195897
2 6.63843590327465
3 2.22362780716403
4 0.869803376425062
5 0.518294433466927
6 0.439067740544388
7 0.452820157304398
8 0.387363752983687
9 0.32022027791502
10 0.320089048932086
11 0.534301683829864
12 0.459211050428048
13 0.326327541283577
14 0.632691060931276
15 0.944560786309139
16 0.494345047028799
17 0.339588067664581
18 0.333499711159439
19 0.31092065058885
20 0.296637418732315
21 0.286792454596525
22 0.28572880958158
23 0.285147838963115
24 0.284993993998288
25 0.284872286465469
26 0.284683432467409
27 0.284607510642889
28 0.284582573613185
29 0.284572378386546
30 0.284562761685535
31 0.284559176157448
32 0.284558476686839
33 0.284558846382984
34 0.284558296247249
35 0.28455823743809
36 0.284558108020906
37 0.284557689379928
38 0.284557673903721
39 0.284558139533042
40 0.28455824662389
41 0.284558092076448
42 0.284558177642554
43 0.284557838633211
44 0.284557467448966
45 0.284557486521587
46 0.284557742264561
47 0.284558460671173
48 0.28455966699457
49 0.284559797366268
50 0.284562273472919
};
\addlegendentry{SVRG}
\addplot [semithick, color2]
table {%
0 75.4313128952751
1 23.0166189565776
2 7.71987472996679
3 2.25122445483542
4 0.863568959410982
5 0.449012357868954
6 0.336848795190528
7 0.30070871110146
8 0.289442744708973
9 0.285887723330593
10 0.285887723330593
11 0.284956086021872
12 0.284703287402786
13 0.28464794572898
14 0.284584982587294
15 0.284565211227936
16 0.28455999957734
17 0.284558639047968
18 0.284557675174285
19 0.284557675174285
20 0.284557675174285
21 0.284557675174285
22 0.284557675174285
23 0.284557452124676
24 0.284557396973723
25 0.284557332206035
26 0.284557322760159
27 0.284557322760159
28 0.284557322760159
29 0.284557312156373
30 0.284557312156373
31 0.284557310389852
32 0.284557309045845
33 0.284557309045845
34 0.284557308801967
35 0.284557308644716
36 0.284557308526722
37 0.284557308526722
38 0.284557308501655
39 0.284557308501655
40 0.28455730846427
41 0.284557308457987
42 0.284557308457987
43 0.284557308456058
44 0.284557308455637
45 0.284557308455519
46 0.284557308455519
47 0.284557308455484
48 0.284557308455484
49 0.284557308455484
50 0.284557308455484
};
\addlegendentry{M-SVRG}
\addplot [semithick, color3]
table {%
0 75.4313128952751
1 69.3070577995906
2 69.3070577995906
3 69.3070577995906
4 69.3070577995906
5 69.3070577995906
6 69.3070577995906
7 69.3070577995906
8 69.3070577995906
9 69.3070577995906
10 69.3070577995906
11 69.3070577995906
12 69.3070577995906
13 69.3070577995906
14 69.3070577995906
15 69.3070577995906
16 69.3070577995906
17 69.3070577995906
18 69.3070577995906
19 69.3070577995906
20 69.3070577995906
21 69.3070577995906
22 69.3070577995906
23 69.3070577995906
24 69.3070577995906
25 69.3070577995906
26 69.3070577995906
27 69.3070577995906
28 69.3070577995906
29 69.3070577995906
30 69.3070577995906
31 69.3070577995906
32 69.3070577995906
33 69.3070577995906
34 69.3070577995906
35 69.3070577995906
36 69.3070577995906
37 69.3070577995906
38 69.3070577995906
39 69.3070577995906
40 69.3070577995906
41 69.3070577995906
42 69.3070577995906
43 69.3070577995906
44 69.3070577995906
45 69.3070577995906
46 69.3070577995906
47 69.3070577995906
48 69.3070577995906
49 69.3070577995906
50 69.3070577995906
};
\addlegendentry{QM-SVRG-F}
\addplot [semithick, color4]
table {%
0 75.4313128952751
1 46.2124534748558
2 24.6775111186396
3 14.3159041045671
4 8.73502887133935
5 5.96425534233074
6 4.56160250351906
7 3.75345790804799
8 3.4304801615733
9 3.06019838819985
10 3.06019838819985
11 2.65556929379992
12 2.04390258386724
13 2.04390258386724
14 1.35611970418419
15 0.933756056752802
16 0.74898446023491
17 0.74898446023491
18 0.74898446023491
19 0.611236973703695
20 0.611236973703695
21 0.611236973703695
22 0.582430891208257
23 0.582430891208257
24 0.582430891208257
25 0.582430891208257
26 0.582430891208257
27 0.545785128225839
28 0.545785128225839
29 0.545785128225839
30 0.545785128225839
31 0.545785128225839
32 0.545785128225839
33 0.545785128225839
34 0.545785128225839
35 0.545785128225839
36 0.545785128225839
37 0.545785128225839
38 0.545785128225839
39 0.545785128225839
40 0.545785128225839
41 0.492161216395555
42 0.446158293532554
43 0.446158293532554
44 0.446158293532554
45 0.416295017059478
46 0.416295017059478
47 0.416295017059478
48 0.416295017059478
49 0.416295017059478
50 0.416295017059478
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm (training)},
ymin=-0.30783493278285, ymax=6.72839431362589,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 6.28234763646288
1 5.47843043010179
2 5.09009337407646
3 4.83076759564439
4 4.61581725564249
5 4.42140578004797
6 4.23961731387653
7 4.06726242071342
8 3.90281844648483
9 3.74543584803383
10 3.59456910966445
11 3.44982339701606
12 3.31088493269353
13 3.17748706783029
14 3.04939277084453
15 2.92638514179172
16 2.80826204330598
17 2.69483292039037
18 2.58591681313302
19 2.48134103060485
20 2.38094019827451
21 2.28455552536241
22 2.19203421349738
23 2.10322896888995
24 2.01799760067063
25 1.93620269649881
26 1.85771136849233
27 1.78239506144525
28 1.7101294133565
29 1.64079415675369
30 1.57427304876573
31 1.51045381854233
32 1.44922812217648
33 1.39049149740422
34 1.3341433126358
35 1.28008670699244
36 1.22822851982849
37 1.17847920961415
38 1.13075276304345
39 1.08496659585439
40 1.04104144716985
41 0.998901269246477
42 0.958473114438476
43 0.91968702099336
44 0.88247589905173
45 0.846775417966058
46 0.812523895800673
47 0.779662191649854
48 0.748133601218107
49 0.717883755949463
50 0.688860525864971
};
\addlegendentry{GD}
\addplot [semithick, color1]
table {%
0 6.28234763646288
1 3.01573246922338
2 1.6820575619979
3 0.942880059235242
4 0.653769999049488
5 0.597188546353393
6 0.586143346549411
7 0.732832109106791
8 0.464671519773874
9 0.242523564122599
10 0.408059244885736
11 1.50324946618693
12 0.337597098580105
13 0.151515291651552
14 1.95299393876637
15 1.54003886905758
16 0.497646510898435
17 0.192597647020203
18 0.387864263136354
19 0.221440222016363
20 0.100892429916566
21 0.0362221738281117
22 0.0601055011757301
23 0.0309313502098668
24 0.0338526295064552
25 0.0240698397117622
26 0.00917299623687794
27 0.00587178027844505
28 0.00958062340269959
29 0.00433647954955514
30 0.00348635629295763
31 0.00204667145029131
32 0.00172752283212119
33 0.00245829735140756
34 0.000865589378102109
35 0.0019523052847688
36 0.00195800359146799
37 0.000535496142416898
38 0.00130396353861291
39 0.00215428440622253
40 0.00202127633021532
41 0.00163442705655205
42 0.0021184181610928
43 0.00094545261201696
44 0.000698268056942453
45 0.000359001002542917
46 0.00156638823482103
47 0.00145452646666068
48 0.00287549888723797
49 0.00346693886853312
50 0.00192939226273258
};
\addlegendentry{SVRG}
\addplot [semithick, color2]
table {%
0 6.28234763646288
1 3.57423039670711
2 1.80697572887191
3 0.91040029281905
4 0.516678630847809
5 0.297024862304158
6 0.186407826819297
7 0.111319467432472
8 0.0481127070342677
9 0.0255037260415421
10 0.0255037260415421
11 0.0153659879826632
12 0.0142124235957505
13 0.0124509050104584
14 0.00405442879091211
15 0.00315300748367503
16 0.00219804057175065
17 0.000938597267295725
18 0.00074002845459441
19 0.00074002845459441
20 0.00074002845459441
21 0.00074002845459441
22 0.00074002845459441
23 0.000552084502681368
24 0.000285231739722229
25 0.000258247718971329
26 0.000140263730296301
27 0.000140263730296301
28 0.000140263730296301
29 8.60036266872394e-05
30 8.60036266872394e-05
31 5.10692013435175e-05
32 3.37744291465313e-05
33 3.37744291465313e-05
34 2.50587573369419e-05
35 1.98096980900319e-05
36 1.45478363563214e-05
37 1.45478363563214e-05
38 5.8708795196421e-06
39 5.8708795196421e-06
40 2.24520180311812e-06
41 1.21351422312266e-06
42 1.21351422312266e-06
43 5.21121933054344e-07
44 3.53783428112712e-07
45 1.64961157985552e-07
46 1.64961157985552e-07
47 9.854599722925e-08
48 9.854599722925e-08
49 9.854599722925e-08
50 9.854599722925e-08
};
\addlegendentry{M-SVRG}
\addplot [semithick, color3]
table {%
0 6.28234763646288
1 5.54853639077054
2 5.54853639077054
3 5.54853639077054
4 5.54853639077054
5 5.54853639077054
6 5.54853639077054
7 5.54853639077054
8 5.54853639077054
9 5.54853639077054
10 5.54853639077054
11 5.54853639077054
12 5.54853639077054
13 5.54853639077054
14 5.54853639077054
15 5.54853639077054
16 5.54853639077054
17 5.54853639077054
18 5.54853639077054
19 5.54853639077054
20 5.54853639077054
21 5.54853639077054
22 5.54853639077054
23 5.54853639077054
24 5.54853639077054
25 5.54853639077054
26 5.54853639077054
27 5.54853639077054
28 5.54853639077054
29 5.54853639077054
30 5.54853639077054
31 5.54853639077054
32 5.54853639077054
33 5.54853639077054
34 5.54853639077054
35 5.54853639077054
36 5.54853639077054
37 5.54853639077054
38 5.54853639077054
39 5.54853639077054
40 5.54853639077054
41 5.54853639077054
42 5.54853639077054
43 5.54853639077054
44 5.54853639077054
45 5.54853639077054
46 5.54853639077054
47 5.54853639077054
48 5.54853639077054
49 5.54853639077054
50 5.54853639077054
};
\addlegendentry{QM-SVRG-F}
\addplot [semithick, color4]
table {%
0 6.28234763646288
1 4.34843062791023
2 3.20686413793651
3 2.41910313930206
4 1.88276423172051
5 1.62782606306409
6 1.47901897013632
7 1.32894180310531
8 1.31828029607135
9 1.25276338689151
10 1.25276338689151
11 1.18279168644451
12 0.923112210975621
13 0.923112210975621
14 0.686919204504733
15 0.525304926382262
16 0.441920171077176
17 0.441920171077176
18 0.441920171077176
19 0.401454889155691
20 0.401454889155691
21 0.401454889155691
22 0.380731967392353
23 0.380731967392353
24 0.380731967392353
25 0.380731967392353
26 0.380731967392353
27 0.359500358183209
28 0.359500358183209
29 0.359500358183209
30 0.359500358183209
31 0.359500358183209
32 0.359500358183209
33 0.359500358183209
34 0.359500358183209
35 0.359500358183209
36 0.359500358183209
37 0.359500358183209
38 0.359500358183209
39 0.359500358183209
40 0.359500358183209
41 0.31712036214505
42 0.269656540370252
43 0.269656540370252
44 0.269656540370252
45 0.266247007719337
46 0.266247007719337
47 0.266247007719337
48 0.266247007719337
49 0.266247007719337
50 0.266247007719337
};
\addlegendentry{QM-SVRG-A}

\nextgroupplot[
legend cell align={left},
legend columns=2,
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Iteration},
xmin=-2.5, xmax=52.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={F1 score (test)},
ymin=0.3698177, ymax=0.9646497,
ytick style={color=black},
ytick={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}
]
\addplot [semithick, color0]
table {%
0 0.4032
1 0.5831
2 0.6709
3 0.7234
4 0.756
5 0.7761
6 0.7903
7 0.7998
8 0.8083
9 0.8144
10 0.8185
11 0.823
12 0.8271
13 0.8292
14 0.831
15 0.834
16 0.8365
17 0.8385
18 0.8413
19 0.8439
20 0.8461
21 0.8494
22 0.8521
23 0.8543
24 0.8567
25 0.8595
26 0.8617
27 0.8638
28 0.8661
29 0.8682
30 0.8705
31 0.8725
32 0.8746
33 0.8773
34 0.8793
35 0.8815
36 0.8833
37 0.8848
38 0.8874
39 0.8893
40 0.8917
41 0.8929
42 0.8937
43 0.8948
44 0.8965
45 0.8971
46 0.8977
47 0.8986
48 0.8993
49 0.8998
50 0.9002
};
\addlegendentry{GD}
\addplot [semithick, color1]
table {%
0 0.4032
1 0.8036
2 0.8145
3 0.894
4 0.9026
5 0.8821
6 0.9041
7 0.8797
8 0.8988
9 0.9199
10 0.9151
11 0.8128
12 0.919
13 0.9135
14 0.7316
15 0.729
16 0.8972
17 0.9042
18 0.8991
19 0.914
20 0.9025
21 0.901
22 0.9028
23 0.9013
24 0.9022
25 0.8999
26 0.9001
27 0.9005
28 0.9007
29 0.9006
30 0.9006
31 0.9006
32 0.9006
33 0.9006
34 0.9006
35 0.9006
36 0.9006
37 0.9006
38 0.9006
39 0.9006
40 0.9006
41 0.9006
42 0.9006
43 0.9006
44 0.9006
45 0.9006
46 0.9006
47 0.9006
48 0.9005
49 0.9007
50 0.9006
};
\addlegendentry{SVRG}
\addplot [semithick, color2]
table {%
0 0.4032
1 0.5663
2 0.864
3 0.8782
4 0.8965
5 0.899
6 0.8996
7 0.9
8 0.9
9 0.901
10 0.901
11 0.9006
12 0.9009
13 0.9008
14 0.9006
15 0.9006
16 0.9007
17 0.9006
18 0.9006
19 0.9006
20 0.9006
21 0.9006
22 0.9006
23 0.9006
24 0.9006
25 0.9006
26 0.9006
27 0.9006
28 0.9006
29 0.9006
30 0.9006
31 0.9006
32 0.9006
33 0.9006
34 0.9006
35 0.9006
36 0.9006
37 0.9006
38 0.9006
39 0.9006
40 0.9006
41 0.9006
42 0.9006
43 0.9006
44 0.9006
45 0.9006
46 0.9006
47 0.9006
48 0.9006
49 0.9006
50 0.9006
};
\addlegendentry{M-SVRG}
\addplot [semithick, color3]
table {%
0 0.4032
1 0.5685
2 0.5685
3 0.5685
4 0.5685
5 0.5685
6 0.5685
7 0.5685
8 0.5685
9 0.5685
10 0.5685
11 0.5685
12 0.5685
13 0.5685
14 0.5685
15 0.5685
16 0.5685
17 0.5685
18 0.5685
19 0.5685
20 0.5685
21 0.5685
22 0.5685
23 0.5685
24 0.5685
25 0.5685
26 0.5685
27 0.5685
28 0.5685
29 0.5685
30 0.5685
31 0.5685
32 0.5685
33 0.5685
34 0.5685
35 0.5685
36 0.5685
37 0.5685
38 0.5685
39 0.5685
40 0.5685
41 0.5685
42 0.5685
43 0.5685
44 0.5685
45 0.5685
46 0.5685
47 0.5685
48 0.5685
49 0.5685
50 0.5685
};
\addlegendentry{QM-SVRG-F}
\addplot [semithick, color4]
table {%
0 0.4032
1 0.8991
2 0.8989
3 0.8771
4 0.884
5 0.8123
6 0.8987
7 0.8964
8 0.8987
9 0.8983
10 0.8983
11 0.899
12 0.8772
13 0.8772
14 0.8785
15 0.8967
16 0.899
17 0.899
18 0.899
19 0.8988
20 0.8988
21 0.8988
22 0.8975
23 0.8975
24 0.8975
25 0.8975
26 0.8975
27 0.8978
28 0.8978
29 0.8978
30 0.8978
31 0.8978
32 0.8978
33 0.8978
34 0.8978
35 0.8978
36 0.8978
37 0.8978
38 0.8978
39 0.8978
40 0.8978
41 0.8991
42 0.8999
43 0.8999
44 0.8999
45 0.8996
46 0.8996
47 0.8996
48 0.8996
49 0.8996
50 0.8996
};
\addlegendentry{QM-SVRG-A}
\end{groupplot}

\end{tikzpicture}

==> P_7_Q_7_withQuant_MNIST_Class9.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 2,vertical sep=5mm}]
\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xtick style={color=black},
ymin=0, ymax=90,
ytick={0,15,30,45,60,75,90},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
axis background/.style={fill=white},
]
\addplot[semithick, color0, mark=triangle*, forget plot]
table {%
0 85.1282012446578
1 77.6378238679549
2 71.1984692436911
3 65.4540805678551
4 60.2409965071411
5 55.4735276246464
6 51.0978518903582
7 47.074636808941
8 43.3721039959542
9 39.9630262525878
10 36.8233157336286
11 33.9312875427072
12 31.2672296604047
13 28.8131230887456
14 26.5524416375799
15 24.4699973206649
16 22.5518139821158
17 20.7850198002085
18 19.1577533725659
19 17.6590802225658
20 16.2789177307516
21 15.007967149422
22 13.8376517389093
23 12.7600602938821
24 11.7678954726751
25 10.8544264372092
26 10.013445375594
27 9.23922752691654
28 8.52649436672213
29 7.87037964755692
30 7.26639802388203
31 6.71041602464657
32 6.19862516865009
33 5.72751704624692
34 5.29386021514018
35 4.89467877781061
36 4.52723252383119
37 4.18899853248336
38 3.87765414033708
39 3.59106118540841
40 3.32725144476792
41 3.08441318660356
42 2.86087876122782
43 2.65511315873406
44 2.46570346419816
45 2.2913491446206
46 2.13085310525123
47 1.98311345651693
48 1.8471159364286
49 1.72192693701541
50 1.60668708695618
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 85.1282012446578
1 80.0561132814571
2 80.0561132814571
3 80.0561132814571
4 80.0561132814571
5 80.0561132814571
6 80.0561132814571
7 80.0561132814571
8 80.0561132814571
9 80.0561132814571
10 80.0561132814571
11 80.0561132814571
12 80.0561132814571
13 80.0561132814571
14 80.0561132814571
15 80.0561132814571
16 80.0561132814571
17 80.0561132814571
18 80.0561132814571
19 80.0561132814571
20 80.0561132814571
21 80.0561132814571
22 80.0561132814571
23 80.0561132814571
24 80.0561132814571
25 80.0561132814571
26 80.0561132814571
27 80.0561132814571
28 80.0561132814571
29 80.0561132814571
30 80.0561132814571
31 80.0561132814571
32 80.0561132814571
33 80.0561132814571
34 80.0561132814571
35 80.0561132814571
36 80.0561132814571
37 80.0561132814571
38 80.0561132814571
39 80.0561132814571
40 80.0561132814571
41 80.0561132814571
42 80.0561132814571
43 80.0561132814571
44 80.0561132814571
45 80.0561132814571
46 80.0561132814571
47 80.0561132814571
48 80.0561132814571
49 80.0561132814571
50 80.0561132814571
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 85.1282012446578
1 79.2916772451269
2 79.2916772451269
3 79.2916772451269
4 79.2916772451269
5 78.0930507810247
6 78.0930507810247
7 78.0930507810247
8 78.0930507810247
9 78.0930507810247
10 78.0930507810247
11 78.0930507810247
12 77.2772205209042
13 77.2772205209042
14 77.2772205209042
15 77.2772205209042
16 77.2772205209042
17 77.2772205209042
18 77.2772205209042
19 77.2772205209042
20 77.2772205209042
21 77.2772205209042
22 77.2772205209042
23 77.2772205209042
24 77.2772205209042
25 77.2772205209042
26 77.2772205209042
27 77.2772205209042
28 77.2772205209042
29 77.2772205209042
30 77.2772205209042
31 77.2772205209042
32 77.2772205209042
33 77.2772205209042
34 77.2772205209042
35 77.2772205209042
36 77.2772205209042
37 77.2772205209042
38 77.2772205209042
39 77.2772205209042
40 76.282617857815
41 76.282617857815
42 76.282617857815
43 76.282617857815
44 76.282617857815
45 76.282617857815
46 76.282617857815
47 76.282617857815
48 76.282617857815
49 76.282617857815
50 76.282617857815
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 85.1282012446578
1 81.9784070889075
2 81.9784070889075
3 81.9784070889075
4 81.9784070889075
5 81.9784070889075
6 81.9784070889075
7 81.9784070889075
8 81.9784070889075
9 81.9784070889075
10 81.9784070889075
11 81.9784070889075
12 81.9784070889075
13 81.9784070889075
14 81.9784070889075
15 81.9784070889075
16 81.9784070889075
17 81.9784070889075
18 81.9784070889075
19 81.9784070889075
20 81.9784070889075
21 81.9784070889075
22 81.9784070889075
23 81.9784070889075
24 81.9784070889075
25 81.9784070889075
26 81.9784070889075
27 81.9784070889075
28 81.9784070889075
29 81.9784070889075
30 81.9784070889075
31 81.9784070889075
32 81.9784070889075
33 81.9784070889075
34 81.9784070889075
35 81.9784070889075
36 81.9784070889075
37 81.9784070889075
38 81.9784070889075
39 81.9784070889075
40 81.9784070889075
41 81.9784070889075
42 81.9784070889075
43 81.9784070889075
44 81.9784070889075
45 81.9784070889075
46 81.9784070889075
47 81.9784070889075
48 81.9784070889075
49 81.9784070889075
50 81.9784070889075
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 85.1282012446578
1 25.1343404376593
2 7.39370381568299
3 2.42826944707683
4 0.886253336746711
5 0.446751370488661
6 0.321033065810118
7 0.286056314916351
8 0.275733683515919
9 0.272268396753905
10 0.271233097022975
11 0.271049141559655
12 0.270784177746865
13 0.270740440684067
14 0.27073731554347
15 0.270710350122292
16 0.270687528261337
17 0.270677508322963
18 0.270674291595928
19 0.270671796607098
20 0.270671019537208
21 0.270670801625397
22 0.270670716911466
23 0.270670704143281
24 0.270670698055534
25 0.2706706905532
26 0.270670688150625
27 0.2706706872135
28 0.270670687163099
29 0.270670686973127
30 0.270670686908448
31 0.2706706869077
32 0.270670686939961
33 0.270670686889708
34 0.270670686876938
35 0.270670686895647
36 0.270670686891637
37 0.270670686899807
38 0.27067068692805
39 0.270670686895433
40 0.270670686874903
41 0.270670686868245
42 0.270670686866696
43 0.27067068686744
44 0.270670686865595
45 0.270670686864825
46 0.270670686864489
47 0.27067068686425
48 0.270670686864201
49 0.270670686864193
50 0.27067068686419
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 85.1282012446578
1 24.8269287187437
2 7.37005549755064
3 2.32298311618492
4 0.8673329302135
5 0.444775170674479
6 0.321382633333387
7 0.321382633333387
8 0.286633135478469
9 0.279601720004309
10 0.273642641401327
11 0.272409715762702
12 0.271189593864442
13 0.270792701777166
14 0.270710460838605
15 0.270685559707582
16 0.270685559707582
17 0.270685559707582
18 0.270685559707582
19 0.270678671829941
20 0.270678671829941
21 0.27067221322118
22 0.270671110980231
23 0.270670804044054
24 0.270670719478079
25 0.270670696651582
26 0.270670689856868
27 0.270670687586634
28 0.270670687071351
29 0.270670686924163
30 0.270670686881158
31 0.270670686869199
32 0.270670686866254
33 0.270670686864809
34 0.270670686864437
35 0.270670686864265
36 0.270670686864209
37 0.270670686864209
38 0.270670686864209
39 0.270670686864195
40 0.270670686864191
41 0.270670686864189
42 0.270670686864189
43 0.270670686864189
44 0.270670686864189
45 0.270670686864189
46 0.270670686864188
47 0.270670686864188
48 0.270670686864188
49 0.270670686864188
50 0.270670686864188
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 85.1282012446578
1 81.8985680481182
2 81.8985680481182
3 81.8985680481182
4 81.8985680481182
5 81.8985680481182
6 81.8985680481182
7 81.8985680481182
8 81.8985680481182
9 81.8985680481182
10 81.8985680481182
11 81.8985680481182
12 81.8985680481182
13 81.8985680481182
14 81.8985680481182
15 81.8985680481182
16 81.8985680481182
17 81.8985680481182
18 81.8985680481182
19 81.8985680481182
20 81.8985680481182
21 81.8985680481182
22 81.8985680481182
23 81.8985680481182
24 81.8985680481182
25 81.8985680481182
26 81.8985680481182
27 81.8985680481182
28 81.8985680481182
29 81.8985680481182
30 81.8985680481182
31 81.8985680481182
32 81.8985680481182
33 81.8985680481182
34 81.8985680481182
35 81.8985680481182
36 81.8985680481182
37 81.8985680481182
38 81.8985680481182
39 81.8985680481182
40 81.8985680481182
41 81.8985680481182
42 81.8985680481182
43 81.8985680481182
44 81.8985680481182
45 81.8985680481182
46 81.8985680481182
47 81.8985680481182
48 81.8985680481182
49 81.8985680481182
50 81.8985680481182
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 85.1282012446578
1 45.0087228510435
2 23.4835381677336
3 14.4510925573102
4 11.2427166025683
5 6.60446538822139
6 4.54342850523914
7 3.93344375960543
8 3.93344375960543
9 3.28865162123197
10 2.74876296370845
11 2.1768388186707
12 2.1768388186707
13 1.73189462588378
14 1.73189462588378
15 1.46547504605758
16 1.00735385860981
17 0.824692281780423
18 0.676491615124046
19 0.676491615124046
20 0.603190398834152
21 0.603190398834152
22 0.529861390785365
23 0.529861390785365
24 0.470211024535937
25 0.470211024535937
26 0.444565083280937
27 0.444565083280937
28 0.444565083280937
29 0.444565083280937
30 0.444565083280937
31 0.432185934740796
32 0.432185934740796
33 0.432185934740796
34 0.432185934740796
35 0.432185934740796
36 0.398733301629233
37 0.363958439448152
38 0.332452367617931
39 0.32048004176964
40 0.32048004176964
41 0.32048004176964
42 0.32048004176964
43 0.32048004176964
44 0.32048004176964
45 0.32048004176964
46 0.306223355957168
47 0.306223355957168
48 0.306223355957168
49 0.306223355957168
50 0.305115111610014
};
%\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=50,
xtick={0,5,10,15,20,25,30,35,40,45,50},
xtick style={color=black},
ymin=0, ymax=7,
ytick={0,1,2,3,4,5,6,7},
ymajorgrids,
xlabel={Iterations $k$},
xlabel near ticks,
ylabel near ticks,
ylabel={Gradient norm},
axis background/.style={fill=white},
]
\addplot [semithick, color0, mark=triangle*, forget plot]
table {%
0 6.25527661297564
1 5.76401737099217
2 5.42785946216039
3 5.16385586631692
4 4.93519615583992
5 4.72665819112716
6 4.53161386318144
7 4.34691527398531
8 4.17091626787009
9 4.00265160271567
10 3.84148558368875
11 3.68695421740934
12 3.53868968073545
13 3.39638196825021
14 3.25975840000779
15 3.12857216944925
16 3.00259566610926
17 2.88161640732265
18 2.76543443340409
19 2.65386054096749
20 2.5467150057459
21 2.44382659776152
22 2.34503177615095
23 2.25017399947645
24 2.15910311708906
25 2.07167482647222
26 1.98775019358788
27 1.90719523903375
28 1.82988059328027
29 1.75568122113359
30 1.6844762110713
31 1.61614862100841
32 1.55058536945042
33 1.48767716003731
34 1.4273184278596
35 1.3694072971682
36 1.31384554180638
37 1.26053854167654
38 1.20939523064049
39 1.16032803328339
40 1.11325278976899
41 1.06808866943023
42 1.02475807469974
43 0.983186537526422
44 0.943302610592623
45 0.905037755573159
46 0.868326230426917
47 0.833104977383179
48 0.799313512928492
49 0.766893820754203
50 0.735790248323647
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 6.25527661297564
1 5.81127178518573
2 5.81127178518573
3 5.81127178518573
4 5.81127178518573
5 5.81127178518573
6 5.81127178518573
7 5.81127178518573
8 5.81127178518573
9 5.81127178518573
10 5.81127178518573
11 5.81127178518573
12 5.81127178518573
13 5.81127178518573
14 5.81127178518573
15 5.81127178518573
16 5.81127178518573
17 5.81127178518573
18 5.81127178518573
19 5.81127178518573
20 5.81127178518573
21 5.81127178518573
22 5.81127178518573
23 5.81127178518573
24 5.81127178518573
25 5.81127178518573
26 5.81127178518573
27 5.81127178518573
28 5.81127178518573
29 5.81127178518573
30 5.81127178518573
31 5.81127178518573
32 5.81127178518573
33 5.81127178518573
34 5.81127178518573
35 5.81127178518573
36 5.81127178518573
37 5.81127178518573
38 5.81127178518573
39 5.81127178518573
40 5.81127178518573
41 5.81127178518573
42 5.81127178518573
43 5.81127178518573
44 5.81127178518573
45 5.81127178518573
46 5.81127178518573
47 5.81127178518573
48 5.81127178518573
49 5.81127178518573
50 5.81127178518573
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 6.25527661297564
1 5.71432207801941
2 5.71432207801941
3 5.71432207801941
4 5.71432207801941
5 5.62701694567981
6 5.62701694567981
7 5.62701694567981
8 5.62701694567981
9 5.62701694567981
10 5.62701694567981
11 5.62701694567981
12 5.58066956950114
13 5.58066956950114
14 5.58066956950114
15 5.58066956950114
16 5.58066956950114
17 5.58066956950114
18 5.58066956950114
19 5.58066956950114
20 5.58066956950114
21 5.58066956950114
22 5.58066956950114
23 5.58066956950114
24 5.58066956950114
25 5.58066956950114
26 5.58066956950114
27 5.58066956950114
28 5.58066956950114
29 5.58066956950114
30 5.58066956950114
31 5.58066956950114
32 5.58066956950114
33 5.58066956950114
34 5.58066956950114
35 5.58066956950114
36 5.58066956950114
37 5.58066956950114
38 5.58066956950114
39 5.58066956950114
40 5.53091080661181
41 5.53091080661181
42 5.53091080661181
43 5.53091080661181
44 5.53091080661181
45 5.53091080661181
46 5.53091080661181
47 5.53091080661181
48 5.53091080661181
49 5.53091080661181
50 5.53091080661181
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 6.25527661297564
1 5.78318123532673
2 5.78318123532673
3 5.78318123532673
4 5.78318123532673
5 5.78318123532673
6 5.78318123532673
7 5.78318123532673
8 5.78318123532673
9 5.78318123532673
10 5.78318123532673
11 5.78318123532673
12 5.78318123532673
13 5.78318123532673
14 5.78318123532673
15 5.78318123532673
16 5.78318123532673
17 5.78318123532673
18 5.78318123532673
19 5.78318123532673
20 5.78318123532673
21 5.78318123532673
22 5.78318123532673
23 5.78318123532673
24 5.78318123532673
25 5.78318123532673
26 5.78318123532673
27 5.78318123532673
28 5.78318123532673
29 5.78318123532673
30 5.78318123532673
31 5.78318123532673
32 5.78318123532673
33 5.78318123532673
34 5.78318123532673
35 5.78318123532673
36 5.78318123532673
37 5.78318123532673
38 5.78318123532673
39 5.78318123532673
40 5.78318123532673
41 5.78318123532673
42 5.78318123532673
43 5.78318123532673
44 5.78318123532673
45 5.78318123532673
46 5.78318123532673
47 5.78318123532673
48 5.78318123532673
49 5.78318123532673
50 5.78318123532673
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 6.25527661297564
1 3.17717835272255
2 1.72026058230169
3 0.951043421992606
4 0.547322755110725
5 0.268907435990424
6 0.143074639654101
7 0.0962206824483077
8 0.0742775943390986
9 0.033034803725056
10 0.0278041730692689
11 0.0181086331120053
12 0.0138351035077092
13 0.00975841668448368
14 0.00663447172666524
15 0.00698969398476852
16 0.00478289407228029
17 0.00243087135030134
18 0.00295710416469932
19 0.000863313988363216
20 0.000681193354944401
21 0.000303968797847009
22 0.000187364934211635
23 0.000225822096310556
24 9.77777038265528e-05
25 7.60031800825333e-05
26 2.81329771567373e-05
27 2.41204265682871e-05
28 3.28776506602045e-05
29 1.01829950296539e-05
30 1.11360253107991e-05
31 1.01918617718817e-05
32 1.82407282415365e-05
33 4.37666653529385e-06
34 6.68969858787965e-06
35 1.08996739919857e-05
36 1.16866120789953e-05
37 5.07187018015709e-06
38 1.76027306833686e-05
39 5.09546030750826e-06
40 2.53193773132936e-06
41 2.38524872028355e-06
42 2.85135966288959e-06
43 3.4364075125189e-06
44 9.9699563643981e-07
45 1.34667305702101e-06
46 5.94787241384061e-07
47 2.67230676564556e-07
48 7.9538296280978e-08
49 5.3507502185215e-08
50 5.54113681305396e-08
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 6.25527661297564
1 3.20028614381044
2 1.7013111679649
3 0.916420335154998
4 0.499557071902079
5 0.276482793284524
6 0.158976623236783
7 0.158976623236783
8 0.113326317269123
9 0.0785532367608009
10 0.0774006094559376
11 0.0541578356430152
12 0.0262654053298114
13 0.0109497295169632
14 0.00753783823236616
15 0.00690515195091947
16 0.00690515195091947
17 0.00690515195091947
18 0.00690515195091947
19 0.00230292560506755
20 0.00230292560506755
21 0.000890932440012224
22 0.000705519253393422
23 0.000272460557670517
24 0.000133748072203128
25 6.84990855504771e-05
26 3.86368116503476e-05
27 1.86833868279988e-05
28 1.09450130119445e-05
29 6.59416403940448e-06
30 2.81764683552468e-06
31 2.22786558141989e-06
32 1.96046324012454e-06
33 9.64947712298594e-07
34 3.65188421843738e-07
35 2.84295660814586e-07
36 1.02107006928594e-07
37 1.02107006928594e-07
38 1.02107006928594e-07
39 6.39592824810377e-08
40 4.46189353056954e-08
41 3.07007945589666e-08
42 3.07007945589666e-08
43 2.60514950651964e-08
44 2.60514950651964e-08
45 1.76693819063448e-08
46 9.14200649885127e-09
47 9.14200649885127e-09
48 9.14200649885127e-09
49 7.07098379012262e-09
50 7.07098379012262e-09
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 6.25527661297564
1 5.89650173390305
2 5.89650173390305
3 5.89650173390305
4 5.89650173390305
5 5.89650173390305
6 5.89650173390305
7 5.89650173390305
8 5.89650173390305
9 5.89650173390305
10 5.89650173390305
11 5.89650173390305
12 5.89650173390305
13 5.89650173390305
14 5.89650173390305
15 5.89650173390305
16 5.89650173390305
17 5.89650173390305
18 5.89650173390305
19 5.89650173390305
20 5.89650173390305
21 5.89650173390305
22 5.89650173390305
23 5.89650173390305
24 5.89650173390305
25 5.89650173390305
26 5.89650173390305
27 5.89650173390305
28 5.89650173390305
29 5.89650173390305
30 5.89650173390305
31 5.89650173390305
32 5.89650173390305
33 5.89650173390305
34 5.89650173390305
35 5.89650173390305
36 5.89650173390305
37 5.89650173390305
38 5.89650173390305
39 5.89650173390305
40 5.89650173390305
41 5.89650173390305
42 5.89650173390305
43 5.89650173390305
44 5.89650173390305
45 5.89650173390305
46 5.89650173390305
47 5.89650173390305
48 5.89650173390305
49 5.89650173390305
50 5.89650173390305
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 6.25527661297564
1 4.27904307059217
2 3.08470074269315
3 2.80428871358391
4 2.19179206386861
5 1.64159440153061
6 1.40860337364292
7 1.32465958444484
8 1.32465958444484
9 1.23698545151497
10 1.10610271976995
11 0.975100571448873
12 0.975100571448873
13 0.881285111070704
14 0.881285111070704
15 0.720473505386809
16 0.606576917298663
17 0.500758783485415
18 0.436277970136517
19 0.436277970136517
20 0.398421677665238
21 0.398421677665238
22 0.360976502667979
23 0.360976502667979
24 0.360050495360653
25 0.360050495360653
26 0.351432695225368
27 0.351432695225368
28 0.351432695225368
29 0.351432695225368
30 0.351432695225368
31 0.297829237506171
32 0.297829237506171
33 0.297829237506171
34 0.297829237506171
35 0.297829237506171
36 0.250654730237628
37 0.198470690679334
38 0.172730317121113
39 0.151984442210266
40 0.151984442210266
41 0.151984442210266
42 0.151984442210266
43 0.151984442210266
44 0.151984442210266
45 0.151984442210266
46 0.138060188301587
47 0.138060188301587
48 0.138060188301587
49 0.138060188301587
50 0.124117569517307
};
%\addlegendentry{QM-SVRG-A}
\end{groupplot}

\end{tikzpicture} 

==> P_9_Q_9_withQuant_power_BinaryClassification.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}

\begin{groupplot}[group style={group size=1 by 2, vertical sep=5mm}]
\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=3,
ytick={0,.5,1,1.5,2,2.5,3},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss (training)},
axis background/.style={fill=white},
]
\addplot[semithick, color0, mark=triangle*, forget plot]
table {%
0 2.90950518991895
1 2.58263915919583
2 2.29318635983942
3 2.0380584188452
4 1.8142615545002
5 1.61889380980527
6 1.44915183588109
7 1.30234327049717
8 1.17590586627041
9 1.06743814493817
10 0.974731707875681
11 0.895782653018741
12 0.828777188441132
13 0.772070390927974
14 0.72417429074119
15 0.683756047684706
16 0.649640924642352
17 0.620812804066013
18 0.596407513554238
19 0.575699635204443
20 0.558085736263946
21 0.543066530374365
22 0.530229695802544
23 0.519234438403056
24 0.50979830252202
25 0.50168627777018
26 0.494701984069625
27 0.488680610912175
28 0.48348327791712
29 0.478992521511086
30 0.475108665032239
};
%\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle, forget plot]
table {%
0 2.90950518991895
1 2.53569207665077
2 2.21389901391177
3 2.03419966096759
4 1.87492966413201
5 1.7364081721941
6 1.67756072715215
7 1.67756072715215
8 1.67756072715215
9 1.67756072715215
10 1.67756072715215
11 1.67756072715215
12 1.67756072715215
13 1.67756072715215
14 1.67756072715215
15 1.67756072715215
16 1.67756072715215
17 1.67756072715215
18 1.67756072715215
19 1.67756072715215
20 1.67756072715215
21 1.67756072715215
22 1.67756072715215
23 1.67756072715215
24 1.67756072715215
25 1.67756072715215
26 1.67756072715215
27 1.67756072715215
28 1.67756072715215
29 1.67756072715215
30 1.67756072715215
};
%\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*, forget plot]
table {%
0 2.90950518991895
1 2.75412103529329
2 2.75412103529329
3 2.43547592917931
4 2.43547592917931
5 1.99351011418182
6 1.73190316386986
7 1.73190316386986
8 1.71062192115553
9 1.32036819544837
10 1.32036819544837
11 0.995572529540088
12 0.977299070619089
13 0.714662273572004
14 0.693438992027392
15 0.714662273572004
16 0.714662273572004
17 0.693438992027392
18 0.649649038866543
19 0.649649038866543
20 0.572741347073767
21 0.572741347073767
22 0.552136957890371
23 0.552136957890371
24 0.552136957890371
25 0.54371485227192
26 0.54371485227192
27 0.524179443940817
28 0.524179443940817
29 0.54371485227192
30 0.524179443940817
};
%\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt, forget plot]
table {%
0 2.90950518991895
1 2.50324726625631
2 2.35189844851904
3 2.27073848120441
4 2.10680975703154
5 2.13286004023962
6 2.16674348684413
7 2.20827223988198
8 2.20827223988198
9 2.14010930660937
10 2.14010930660937
11 2.14010930660937
12 2.05079121334506
13 1.89682215503167
14 1.75606093481597
15 1.68453239196971
16 1.68453239196971
17 1.68453239196971
18 1.68453239196971
19 1.68453239196971
20 1.68453239196971
21 1.68453239196971
22 1.68453239196971
23 1.68453239196971
24 1.68453239196971
25 1.68453239196971
26 1.68453239196971
27 1.68453239196971
28 1.68453239196971
29 1.68453239196971
30 1.68453239196971
};
%\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}, forget plot]
table {%
0 2.90950518991895
1 1.13546589279744
2 0.622048437529836
3 0.500969191411975
4 0.463821689074014
5 0.454174692840482
6 0.450900528334902
7 0.449912687827808
8 0.449603022809459
9 0.449497670498115
10 0.449459408034285
11 0.449446545150032
12 0.449441790561731
13 0.44943990410421
14 0.449439188963165
15 0.449438919140033
16 0.449438803272892
17 0.449438756397525
18 0.449438734032819
19 0.449438724437172
20 0.449438720185533
21 0.449438718271725
22 0.44943871739836
23 0.449438716993692
24 0.449438716806162
25 0.44943871672028
26 0.44943871667822
27 0.449438716658672
28 0.449438716649724
29 0.449438716645215
30 0.44943871664309
};
%\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+, forget plot]
table {%
0 2.90950518991895
1 1.17171692305042
2 0.636995909316175
3 0.511267969293993
4 0.470638942025047
5 0.457043207998846
6 0.452550351442917
7 0.450428437095859
8 0.449803209414073
9 0.449561531110452
10 0.44948000710473
11 0.449456690173148
12 0.449446173156535
13 0.449441623891339
14 0.449439746479699
15 0.449439090325842
16 0.449438858637584
17 0.449438775601724
18 0.449438739420014
19 0.449438726237212
20 0.449438720593431
21 0.449438718403649
22 0.449438717408748
23 0.449438716979455
24 0.449438716794007
25 0.449438716711538
26 0.449438716674002
27 0.449438716656382
28 0.449438716648439
29 0.449438716645283
30 0.449438716643095
};
%\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed, forget plot]
table {%
0 2.90950518991895
1 1.13651005203328
2 1.03574476964215
3 0.982043873823686
4 0.982043873823686
5 0.89011410519965
6 0.89011410519965
7 0.89011410519965
8 0.89011410519965
9 0.89011410519965
10 0.89011410519965
11 0.89011410519965
12 0.89011410519965
13 0.89011410519965
14 0.89011410519965
15 0.89011410519965
16 0.89011410519965
17 0.89011410519965
18 0.89011410519965
19 0.89011410519965
20 0.89011410519965
21 0.89011410519965
22 0.89011410519965
23 0.89011410519965
24 0.89011410519965
25 0.89011410519965
26 0.89011410519965
27 0.89011410519965
28 0.89011410519965
29 0.89011410519965
30 0.89011410519965
};
%\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black, forget plot]
table {%
0 2.90950518991895
1 1.18700084299485
2 0.633133863361109
3 0.503428572587174
4 0.469262412059742
5 0.452349069853349
6 0.452349069853349
7 0.452349069853349
8 0.452349069853349
9 0.452349069853349
10 0.452349069853349
11 0.452349069853349
12 0.452349069853349
13 0.452349069853349
14 0.452349069853349
15 0.452349069853349
16 0.452349069853349
17 0.452349069853349
18 0.452349069853349
19 0.450992615572596
20 0.450992615572596
21 0.450992615572596
22 0.450992615572596
23 0.450992615572596
24 0.450992615572596
25 0.450992615572596
26 0.450992615572596
27 0.450992615572596
28 0.450992615572596
29 0.450992615572596
30 0.450992615572596
};
%\addlegendentry{QM-SVRG-A}

\nextgroupplot[
width=0.9\columnwidth,
height=0.3\columnwidth,
%at={(0in,0in)},
scale only axis,
grid style={dashed},
xmin=0, xmax=30,
xtick={0,5,10,15,20,25,30},
xtick style={color=black},
ymin=0, ymax=1.4,
ytick={0,0.2,0.4,0.6,0.8,1,1.2, 1.4},
ymajorgrids,
ylabel near ticks,
xlabel={Iterations $k$},
xlabel near ticks,
ylabel={Gradient norm},
axis background/.style={fill=white},
legend columns=4,
legend style={at={(-0.165,-0.4)}, anchor=north west,legend cell align=left,align=left,draw=black,font=\scriptsize},
]
\addplot [semithick, color0, mark=triangle*]
table {%
0 1.29741019305414
1 1.22158659009015
2 1.14753527864728
3 1.07539809640937
4 1.00536079040621
5 0.937638049723115
6 0.872461648298837
7 0.810064876591309
8 0.750636384150136
9 0.694265660252655
10 0.640956570419817
11 0.590709095971534
12 0.543575896226664
13 0.499646485070803
14 0.458999356675613
15 0.421651376217287
16 0.387528199224312
17 0.356471209614003
18 0.328263672515783
19 0.302657548227276
20 0.27939598414244
21 0.258230530352909
22 0.238932116581074
23 0.221296153882345
24 0.205143365726548
25 0.190318137024773
26 0.176685754817001
27 0.164129397356965
28 0.152547316244017
29 0.141850390333393
30 0.131960084659056
};
\addlegendentry{GD}
\addplot [semithick, color0, mark=triangle]
table {%
0 1.29741019305414
1 1.20861501843793
2 1.1267271242671
3 1.06249304644593
4 0.999982215868019
5 0.940377637324008
6 0.912471637179999
7 0.912471637179999
8 0.912471637179999
9 0.912471637179999
10 0.912471637179999
11 0.912471637179999
12 0.912471637179999
13 0.912471637179999
14 0.912471637179999
15 0.912471637179999
16 0.912471637179999
17 0.912471637179999
18 0.912471637179999
19 0.912471637179999
20 0.912471637179999
21 0.912471637179999
22 0.912471637179999
23 0.912471637179999
24 0.912471637179999
25 0.912471637179999
26 0.912471637179999
27 0.912471637179999
28 0.912471637179999
29 0.912471637179999
30 0.912471637179999
};
\addlegendentry{Q-GD}
\addplot [semithick, color2, mark=diamond*]
table {%
0 1.29741019305414
1 1.26361324379782
2 1.26361324379782
3 1.17709420691576
4 1.17709420691576
5 1.03260672076754
6 0.944486872738066
7 0.944486872738066
8 0.931433659144762
9 0.741157527427796
10 0.741157527427796
11 0.609746941371576
12 0.621836362636075
13 0.486078105512554
14 0.460721815867455
15 0.486078105512554
16 0.486078105512554
17 0.460721815867455
18 0.387974372888453
19 0.387974372888453
20 0.29795560450784
21 0.29795560450784
22 0.275240313951094
23 0.275240313951094
24 0.275240313951094
25 0.252946685907237
26 0.252946685907237
27 0.219950453459772
28 0.219950453459772
29 0.252946685907237
30 0.219950453459772
};
\addlegendentry{Q-SGD}
\addplot [semithick, color3, mark=*, mark size=1.3pt]
table {%
0 1.29741019305414
1 1.19866937325518
2 1.14359465996376
3 1.10606582206503
4 1.0414101509345
5 1.04409819068781
6 1.04877300032269
7 1.05530256026689
8 1.05530256026689
9 1.02983216525841
10 1.02983216525841
11 1.02983216525841
12 0.99527381936536
13 0.952351281089061
14 0.909985710897082
15 0.879232178625842
16 0.879232178625842
17 0.879232178625842
18 0.879232178625842
19 0.879232178625842
20 0.879232178625842
21 0.879232178625842
22 0.879232178625842
23 0.879232178625842
24 0.879232178625842
25 0.879232178625842
26 0.879232178625842
27 0.879232178625842
28 0.879232178625842
29 0.879232178625842
30 0.879232178625842
};
\addlegendentry{Q-SAG}
\addplot [line width=1.2pt, color4, dashed, mark=x, mark options={solid}]
table {%
0 1.29741019305414
1 0.7333224773746
2 0.360485019646835
3 0.191622201968194
4 0.0983572730023745
5 0.0560177668868979
6 0.0307312622609485
7 0.017312082634125
8 0.0100618941720056
9 0.00595202538782074
10 0.00347418219120808
11 0.00211306788725741
12 0.00130677122665626
13 0.000798532841691721
14 0.000495270708021791
15 0.000321378199272613
16 0.000207882982538651
17 0.000139532631316945
18 9.14025672601373e-05
19 6.07959574159507e-05
20 4.0823654465566e-05
21 2.75267573510129e-05
22 1.86905492444404e-05
23 1.2722215090551e-05
24 8.67501878701384e-06
25 5.9965722919996e-06
26 4.09451444666549e-06
27 2.81085897580393e-06
28 1.96347127587603e-06
29 1.34858279674814e-06
30 9.28404057368998e-07
};
\addlegendentry{SVRG}
\addplot [line width=1.2pt, color1, mark=+]
table {%
0 1.29741019305414
1 0.741548961180191
2 0.365879131970759
3 0.203649142087538
4 0.119050076142371
5 0.0711619291716205
6 0.0454273138751081
7 0.0254884253979161
8 0.0154074827572508
9 0.00889378671202023
10 0.00511547151562877
11 0.00336756093483374
12 0.00216551168755567
13 0.0013348823170407
14 0.000784104195917543
15 0.000466077700422347
16 0.00028324172805246
17 0.000181231806890929
18 0.000110543442827808
19 7.10490868817687e-05
20 4.48659512775022e-05
21 2.98060626244054e-05
22 1.94173192089985e-05
23 1.27395723729254e-05
24 8.49186857764796e-06
25 5.73099260022554e-06
26 3.89765915811289e-06
27 2.64265307934385e-06
28 1.81969389640766e-06
29 1.38718655218491e-06
30 9.43342142770801e-07
};
\addlegendentry{M-SVRG}
\addplot [line width=1.2pt, color=black, dashed]
table {%
0 1.29741019305414
1 0.700371552686985
2 0.662775442946247
3 0.649310421726063
4 0.649310421726063
5 0.601534091423636
6 0.601534091423636
7 0.601534091423636
8 0.601534091423636
9 0.601534091423636
10 0.601534091423636
11 0.601534091423636
12 0.601534091423636
13 0.601534091423636
14 0.601534091423636
15 0.601534091423636
16 0.601534091423636
17 0.601534091423636
18 0.601534091423636
19 0.601534091423636
20 0.601534091423636
21 0.601534091423636
22 0.601534091423636
23 0.601534091423636
24 0.601534091423636
25 0.601534091423636
26 0.601534091423636
27 0.601534091423636
28 0.601534091423636
29 0.601534091423636
30 0.601534091423636
};
\addlegendentry{QM-SVRG-F}
\addplot [line width=1.2pt, color=black]
table {%
0 1.29741019305414
1 0.747226636615058
2 0.363148718574253
3 0.190776478447369
4 0.114536066810592
5 0.0419495148665422
6 0.0419495148665422
7 0.0419495148665422
8 0.0419495148665422
9 0.0419495148665422
10 0.0419495148665422
11 0.0419495148665422
12 0.0419495148665422
13 0.0419495148665422
14 0.0419495148665422
15 0.0419495148665422
16 0.0419495148665422
17 0.0419495148665422
18 0.0419495148665422
19 0.0307091182869271
20 0.0307091182869271
21 0.0307091182869271
22 0.0307091182869271
23 0.0307091182869271
24 0.0307091182869271
25 0.0307091182869271
26 0.0307091182869271
27 0.0307091182869271
28 0.0307091182869271
29 0.0307091182869271
30 0.0307091182869271
};
\addlegendentry{QM-SVRG-A+}

\end{groupplot}

\end{tikzpicture} 

==> Quant.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={transform shape}]
\draw[step=0.5cm,gray!40,thin] (-2,-2) grid (2,2);
\draw[thin] (-2,-2) -- (2,-2) -- (2,2) -- (-2,2) -- (-2,-2);
\draw[thick,<->,>=stealth] (-2,0) -- (0,0); % node[anchor=north] {x axis};
\draw[thick,<->,>=stealth] (0,-2) -- (0,0);
\node[] at (0,0) {$\bullet$};
\node[] at (-1.3,1.3) {$\color{red}{\bullet}$};
\node[] at (-1.1,1.2) {$\color{red}{\bw}$};
\node[] at (-1.5,1.5) {$\bullet$};
\node[] at (-0.96,1.67) {$q(\bw)$};
\node[] at (0.2,0.2) {$\bc$};
\node[] at (0.5,-1) {$[\br_w]_j$};
\node[] at (-1,0.3) {$[\br_w]_i$};

%\draw[thick,<->,>=stealth] (1,1) -- (1.5,1);
%\node[] at (1.25,1.3) {$\delta_j$};

%\draw[thick,<->,>=stealth] (1.5,0.5) -- (1.5,1);
%\node[] at (1.8,0.75) {$\delta_i$};

\node[] at (-2.2,-2.2) {$1$};
\node[] at (-2.2,-1.5) {$2$};
\node[] at (-2.2,-1) {$3$};
\node[] at (-2.2,-0.5) {$4$};
\node[] at (-2.2,0) {$5$};
%\node[] at (-2.15,0.5) {$4$};
\node[] at (-2.2,1) {$\vdots$};
\node[] at (-2.5,2) {$2^{b_i} $};

%\node[] at (-2,-2.2) {$1$};
\node[] at (-1.5,-2.2) {$2$};
\node[] at (-1,-2.2) {$3$};
\node[] at (-0.5,-2.2) {$4$};
\node[] at (0,-2.2) {$5$};
%\node[] at (-2.15,0.5) {$4$};
\node[] at (1,-2.3) {$\cdots$};
\node[] at (2.05,-2.25) {$2^{b_j}$};

\end{tikzpicture}


==> noQuant_allAlg_power_BinaryClassification_1.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
scaled x ticks=false,
xtick={0,5,10,15,20,25,30},
ytick={0,0.5,1,1.5,2},
xlabel={Iterations ($k$)},
ymin=0, ymax=2.35,
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel={Objective function},
axis background/.style={fill=white},
legend columns=1,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=+]
table {%
0 2.21798956567945
1 2.00850491298703
2 1.82730247598882
3 1.57362881152197
4 1.39926657821348
5 1.26217610335837
6 1.21638809411547
7 1.14537800897492
8 1.05804188654064
9 1.06702163472198
10 1.01182495485703
11 0.967117628655657
12 0.927474252383225
13 0.798597647550393
14 0.762909491205115
15 0.736177110979156
16 0.754733964931127
17 0.693351130818547
18 0.672934076987149
19 0.640325172544314
20 0.618182226398901
21 0.611016741473477
22 0.61687128535292
23 0.602617059871982
24 0.569754881795852
25 0.579207176097733
26 0.568214372430024
27 0.594379093917403
28 0.543604045457071
29 0.534921719524932
30 0.528117021779465
};
\addlegendentry{SGD}
\addplot [semithick, color1, mark=triangle*]
table {%
0 2.21798956567945
1 2.00578239060391
2 1.77677138462287
3 1.5976507107582
4 1.47117448488843
5 1.37405287118272
6 1.28591060258692
7 1.2042968491947
8 1.12479020302284
9 1.04005087751115
10 0.964302177220432
11 0.901094752050662
12 0.843163476153981
13 0.794563173359853
14 0.749852813582495
15 0.710568202293596
16 0.67744440334336
17 0.649412430646787
18 0.625736657901014
19 0.605498008648627
20 0.58852989016253
21 0.57417626314102
22 0.562394678820356
23 0.552751303133757
24 0.545036965837779
25 0.538791513008011
26 0.533748366698542
27 0.529906294712176
28 0.526739578615708
29 0.524056494615903
30 0.521815442274868
};
\addlegendentry{SAG}
\addplot [semithick, color4, mark=diamond*]
table {%
0 2.21798956567945
1 1.97317419114281
2 1.76296920164878
3 1.58307330623114
4 1.42941399872747
5 1.29825752439924
6 1.18627245645838
7 1.09055097254433
8 1.0085957014907
9 0.938284322479533
10 0.877824434831907
11 0.825707422331582
12 0.780665756975828
13 0.741635325264289
14 0.70772292748895
15 0.678178546857761
16 0.652371843903044
17 0.62977233830182
18 0.609932782585784
19 0.592475276976884
20 0.577079717683848
21 0.563474214173744
22 0.551427154691111
23 0.540740642516461
24 0.531245066499011
25 0.522794606917013
26 0.515263510939963
27 0.508543000657849
28 0.502538700958348
29 0.49716849485567
30 0.492360730689764
};
\addlegendentry{GD}
\addplot [semithick, color2, mark=*, mark size=1.3pt]
table {%
0 2.21798956567945
1 1.35003943247138
2 0.900803027916059
3 0.69142523499312
4 0.584754612879485
5 0.527907620580259
6 0.494610791484215
7 0.47590464432353
8 0.465233720065342
9 0.458803866696507
10 0.45498315243915
11 0.452785484763231
12 0.451454994313813
13 0.450669100207033
14 0.45020518011947
15 0.449933123793877
16 0.449793505350696
17 0.449688626681302
18 0.449626630155584
19 0.449589389866446
20 0.449567526501072
21 0.449554063869631
22 0.449546074918956
23 0.449541211911001
24 0.44953823042264
25 0.449536415814972
26 0.449535299518097
27 0.449534620467978
28 0.449534203615003
29 0.449533947127496
30 0.449533789977755
};
\addlegendentry{SVRG}
\addplot [semithick, color3]
table {%
0 2.21798956567945
1 1.28012628171004
2 0.876993045647531
3 0.676884731354505
4 0.574688769108656
5 0.520682930364689
6 0.490885076144106
7 0.473791026612356
8 0.463917184012521
9 0.458029950167111
10 0.454554261750726
11 0.452694888416726
12 0.451417755090625
13 0.450644332524393
14 0.450191368131561
15 0.449927398105412
16 0.449767360461703
17 0.449673171883623
18 0.449617357940824
19 0.449587414672679
20 0.449566083566066
21 0.449553719091529
22 0.449545814719436
23 0.449541021929055
24 0.449538110785781
25 0.449536358044964
26 0.449535276078803
27 0.449534605387729
28 0.449534205189419
29 0.449533947689831
30 0.449533791450072
};
\addlegendentry{M-SVRG}

\end{axis}

\end{tikzpicture} 

==> noQuant_allAlg_power_BinaryClassification_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
scaled x ticks=false,
xtick={0,5,10,15,20,25,30},
ytick={0,0.5,1,1.5,2},
xlabel={Iterations ($k$)},
ymin=0, ymax=2.35,
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel={Objective function},
axis background/.style={fill=white},
legend columns=1,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=+]
table {%
0 2.22010575675916
1 2.01046135184749
2 1.82906406036698
3 1.5751448937944
4 1.4005415560797
5 1.26330614910014
6 1.2174721046704
7 1.14635510749918
8 1.0589060011563
9 1.06794635259701
10 1.0126701002108
11 0.967886515508919
12 0.928181912698929
13 0.799228467311011
14 0.7634608059201
15 0.73671332376604
16 0.755337975121619
17 0.693882530545118
18 0.673428285361561
19 0.640801478638552
20 0.618638620921299
21 0.611485635299914
22 0.617350603713119
23 0.603023644998711
24 0.570147171675409
25 0.579628729901538
26 0.568614468865914
27 0.594875002346494
28 0.543969925200282
29 0.53526831164483
30 0.528446819367825
};
\addlegendentry{SGD}
\addplot [semithick, color1, mark=triangle*]
table {%
0 2.22010575675916
1 2.00772301413493
2 1.77854725829074
3 1.59930070916044
4 1.4727301467055
5 1.37552213545635
6 1.28729044345561
7 1.20558371296342
8 1.12600004086023
9 1.04114925436478
10 0.965294597487133
11 0.901992898539989
12 0.843981060516816
13 0.79531434292485
14 0.750534796965214
15 0.711192361790924
16 0.678017569102677
17 0.649940039443677
18 0.626223386520626
19 0.605946522304393
20 0.588947313142645
21 0.574566850264078
22 0.562761209497535
23 0.553097400164339
24 0.545364868671502
25 0.539103111104905
26 0.534049035093557
27 0.530199058710969
28 0.527023995373683
29 0.524332944481886
30 0.522084153430849
};
\addlegendentry{SAG}
\addplot [semithick, color4, mark=diamond*]
table {%
0 2.22010575675916
1 1.97508408789957
2 1.76467298928666
3 1.58458021641386
4 1.4307399952919
5 1.29942267312099
6 1.18729814683508
7 1.09145756876215
8 1.00940125396524
9 0.939004230424994
10 0.878471606074067
11 0.826292601506269
12 0.781197871749916
13 0.742121797744559
14 0.708169938376105
15 0.678591254466036
16 0.652754564354462
17 0.630128693523459
18 0.610265821870206
19 0.592787576836139
20 0.57737346384707
21 0.563751268884402
22 0.551689111913066
23 0.540988873214907
24 0.531480755793776
25 0.523018784594601
26 0.515477076547496
27 0.508746744180455
28 0.502733319896543
29 0.497354608366151
30 0.492538891327378
};
\addlegendentry{GD}
\addplot [semithick, color2, mark=*, mark size=1.3pt]
table {%
0 2.22010575675916
1 1.35124652002324
2 0.901449755558365
3 0.691830901912743
4 0.585039201644166
5 0.528123391389452
6 0.494780348325787
7 0.47604372982174
8 0.465348972349322
9 0.458900322242996
10 0.455064894110416
11 0.45285471360558
12 0.451515218934379
13 0.450722297224018
14 0.450252926947901
15 0.449976589971738
16 0.4498343965797
17 0.449726899000597
18 0.449662948490127
19 0.449624253329892
20 0.449601352551683
21 0.449587104697198
22 0.449578553198723
23 0.449573279569176
24 0.449569970317938
25 0.449567908333773
26 0.449566608465384
27 0.44956580049294
28 0.449565285226645
29 0.449564960787039
30 0.449564755162189
};
\addlegendentry{SVRG}
\addplot [semithick, color3]
table {%
0 2.22010575675916
1 1.28123476477962
2 0.877613578909422
3 0.677268868681293
4 0.574954782513903
5 0.520884361784519
6 0.491048323135274
7 0.473925394207013
8 0.464029331460828
9 0.458124171921049
10 0.454634429811202
11 0.452766223759116
12 0.451479137563811
13 0.450698485512618
14 0.450239762017783
15 0.449971461358638
16 0.449808080445657
17 0.449711538625433
18 0.44965381491873
19 0.449622284025866
20 0.449599912250007
21 0.449586829900635
22 0.449578314698904
23 0.449573078462825
24 0.449569835308713
25 0.44956785426676
26 0.449566590842824
27 0.4495657883952
28 0.449565310221275
29 0.449564972583331
30 0.4495647706886
};
\addlegendentry{M-SVRG}
\end{axis}

\end{tikzpicture} 

==> noQuant_allAlg_power_BinaryClassification_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
scaled x ticks=false,
xtick={0,5,10,15,20,25,30},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xlabel={Iterations ($k$)},
ymin=0, ymax=1.2,
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel={Gradient norm},
axis background/.style={fill=white},
legend columns=1,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=+]
table {%
0 1.12707261258825
1 1.05509239184061
2 0.987936802144443
3 0.866787466613384
4 0.792581963404694
5 0.741209818255809
6 0.726502277347521
7 0.683732896214919
8 0.632344356057871
9 0.656910824843295
10 0.620316954105959
11 0.589606675835177
12 0.562294742614733
13 0.474545214093099
14 0.445320411328122
15 0.422719217610481
16 0.447362173952192
17 0.393100575182618
18 0.373584213017305
19 0.341521629005062
20 0.317819170563676
21 0.311705428283992
22 0.320456338082933
23 0.306102199836805
24 0.268448617469846
25 0.284270510181622
26 0.270279660375898
27 0.309811906390389
28 0.241969219856363
29 0.228931916880712
30 0.218547489010264
};
\addlegendentry{SGD}
\addplot [semithick, color1, mark=triangle*]
table {%
0 1.12707261258825
1 1.04986978924955
2 0.962523125421793
3 0.890978070076752
4 0.837127315031323
5 0.793639996528037
6 0.751459209312702
7 0.709386035509629
8 0.667062881423733
9 0.6190808683271
10 0.572643541877246
11 0.531081351017285
12 0.490452409788436
13 0.454124901582667
14 0.418026897566138
15 0.384362064683063
16 0.354190823881406
17 0.327193762116856
18 0.303340167936938
19 0.28212769601145
20 0.264105119619442
21 0.248743012187117
22 0.236136741713026
23 0.226132534690867
24 0.218510842359852
25 0.212700769494411
26 0.208269087298153
27 0.205124535407509
28 0.202736323594166
29 0.200929444883599
30 0.19961809410275
};
\addlegendentry{SAG}
\addplot [semithick, color4, mark=diamond*]
table {%
0 1.12707261258825
1 1.04485678802818
2 0.966887707889415
3 0.893730701871287
4 0.825704657036262
5 0.762897096719213
6 0.705201388762426
7 0.652373892588171
8 0.604094781840717
9 0.560014605550598
10 0.519782245686429
11 0.483058961612435
12 0.449524570145557
13 0.418879965752822
14 0.390848134689694
15 0.365174486732486
16 0.341626714668266
17 0.319994218031403
18 0.300087135445527
19 0.281735071480765
20 0.26478562524377
21 0.249102823913033
22 0.234565545514931
23 0.221065991816959
24 0.208508250558105
25 0.19680696891706
26 0.185886147504895
27 0.175678055633235
28 0.16612226322835
29 0.157164781663405
30 0.148757304247455
};
\addlegendentry{GD}
\addplot [semithick, color2, mark=*, mark size=1.3pt]
table {%
0 1.12707261258825
1 0.791942516718444
2 0.535531608598284
3 0.37696328518323
4 0.274147083888704
5 0.204706384441363
6 0.152901879918148
7 0.116059196557193
8 0.0893913878832587
9 0.068512129297392
10 0.0524641994834417
11 0.0405425331814331
12 0.0311330494029533
13 0.023889317374666
14 0.0183284803683512
15 0.0140991402698487
16 0.0113854103406226
17 0.00876093550894765
18 0.00676417104419181
19 0.0052193791062753
20 0.00405695179003326
21 0.00314215486548768
22 0.00244876888629883
23 0.00191111610035502
24 0.00149137067467326
25 0.00116575490331347
26 0.000910658509527024
27 0.00071330457415856
28 0.000559553422682652
29 0.000439684776259907
30 0.00034678534595862
};
\addlegendentry{SVRG}
\addplot [semithick, color3]
table {%
0 1.12707261258825
1 0.748675868638018
2 0.515368737623591
3 0.36209801924974
4 0.26047181882875
5 0.192714994956481
6 0.145459122149815
7 0.110820690432805
8 0.0852619874044995
9 0.0654715574080308
10 0.0503136454414165
11 0.0399623579622692
12 0.0308302940935527
13 0.0236273972733625
14 0.0181374549457515
15 0.0140076333528249
16 0.0107607386595371
17 0.00828741268527741
18 0.00640141821130302
19 0.00511394154728353
20 0.00396206438915147
21 0.00310874461821037
22 0.0024180572647336
23 0.00188311359911047
24 0.00146873598529904
25 0.00115149943825226
26 0.000903124782161065
27 0.000707417228773697
28 0.000560451615154661
29 0.000440152701395391
30 0.000347859784513727
};
\addlegendentry{M-SVRG}
\end{axis}

\end{tikzpicture} 

==> noQuant_allAlg_power_BinaryClassification_4.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=0.85\columnwidth,
height=0.4\columnwidth,
at={(0in,0in)},
scale only axis,
xmin=0, xmax=30,
scaled x ticks=false,
xtick={0,5,10,15,20,25,30},
ytick={0,0.2,0.4,0.6,0.8,1},
xlabel={Iterations ($k$)},
ymin=0, ymax=1,
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
xlabel near ticks,
ylabel={F1 score},
axis background/.style={fill=white},
legend columns=1,
legend style={at={(0.99,0.99)}, anchor=north east,legend cell align=left,align=left,draw=black},
]
\addplot [semithick, color0, mark=+]
table {%
0 0.240258041848844
1 0.291739537788882
2 0.349873126171143
3 0.488081667707683
4 0.545325187382886
5 0.562390693316677
6 0.562390693316677
7 0.591029044347283
8 0.629145846346034
9 0.596974547158026
10 0.624408572767021
11 0.643744144284822
12 0.660786227357901
13 0.720190505933791
14 0.738778497813866
15 0.756127029981262
16 0.731913647720175
17 0.771812539038101
18 0.786209790755778
19 0.811012648344785
20 0.829512804497189
21 0.831527170518426
22 0.823813241723923
23 0.829506948782011
24 0.854300046845721
25 0.842532011242973
26 0.851075499687695
27 0.82467598376015
28 0.863477904434728
29 0.870918566520924
30 0.87644440974391
};
\addlegendentry{SGD}
\addplot [semithick, color1, mark=triangle*]
table {%
0 0.240258041848844
1 0.305646861336665
2 0.38847204871955
3 0.452301296064959
4 0.495227592129919
5 0.52744573703935
6 0.558443941286696
7 0.589502654590881
8 0.619290677701437
9 0.654325421611493
10 0.688202685821362
11 0.718060977514054
12 0.748295986883198
13 0.777045596502186
14 0.807183010618364
15 0.8379704091193
16 0.864006870705809
17 0.883414662710806
18 0.896379216114928
19 0.903911617738913
20 0.907128357276702
21 0.907530449718926
22 0.906726264834478
23 0.90498321361649
24 0.903367036227358
25 0.901959712679575
26 0.900398188632105
27 0.898959634603373
28 0.89781972204872
29 0.896742270455965
30 0.895723376014991
};
\addlegendentry{SAG}
\addplot [semithick, color4, mark=diamond*]
table {%
0 0.240258041848844
1 0.295053872579638
2 0.362310665209244
3 0.433502498438476
4 0.500343535290444
5 0.55722204871955
6 0.603462679575265
7 0.639930121798876
8 0.668773422860712
9 0.692133822610868
10 0.712931371018114
11 0.732561680199875
12 0.751815271705184
13 0.770906855090568
14 0.789877420362274
15 0.808689881324172
16 0.826942145534041
17 0.843675827607745
18 0.858687929419113
19 0.872097517176765
20 0.883781620861961
21 0.893301061836352
22 0.900888116801999
23 0.906082136164897
24 0.909855168644597
25 0.912347751405372
26 0.913801920674578
27 0.914727123672705
28 0.91518386945659
29 0.915367348532167
30 0.915150687070581
};
\addlegendentry{GD}
\addplot [semithick, color2, mark=*, mark size=1.3pt]
table {%
0 0.240258041848844
1 0.528571986258588
2 0.705697610868207
3 0.798124219237976
4 0.87488288569644
5 0.910343144909432
6 0.915468847595253
7 0.912976264834478
8 0.910561758276077
9 0.908276077451593
10 0.906335883822611
11 0.904821205496565
12 0.903554419113054
13 0.902553091817614
14 0.901756714553404
15 0.901096970643348
16 0.900696830106184
17 0.900343535290443
18 0.900070268582136
19 0.899836039975016
20 0.899631089943785
21 0.899492504684572
22 0.899385149906309
23 0.89929145846346
24 0.899227045596502
25 0.899162632729544
26 0.899102123672705
27 0.899051374141162
28 0.89902795128045
29 0.899000624609619
30 0.898990865084322
};
\addlegendentry{SVRG}
\addplot [semithick, color3]
table {%
0 0.240258041848844
1 0.571685665209244
2 0.715582058088695
3 0.811225405996252
4 0.885610555902561
5 0.913608682073704
6 0.915431761399126
7 0.912585883822611
8 0.910339241099313
9 0.90802037788882
10 0.906115318550906
11 0.904606495940038
12 0.903460727670206
13 0.90247501561524
14 0.901668878825734
15 0.901050124921924
16 0.900534821986259
17 0.900240084322299
18 0.899964865708932
19 0.899810665209244
20 0.899611570893192
21 0.899472985633979
22 0.89938124609619
23 0.899285602748282
24 0.899219237976265
25 0.899154825109307
26 0.899102123672705
27 0.899047470331043
28 0.89902795128045
29 0.89899867270456
30 0.898992816989382
};
\addlegendentry{M-SVRG}
\end{axis}

\end{tikzpicture} 
